Addressing Tactic Volatility in Self-Adaptive Systems Using Evolved Recurrent Neural Networks and Uncertainty Reduction Tactics

Self-adaptive systems frequently use tactics to perform adaptations. Tactic examples include the implementation of additional security measures when an intrusion is detected, or activating a cooling mechanism when temperature thresholds are surpassed. Tactic volatility occurs in real-world systems and is defined as variable behavior in the attributes of a tactic, such as its latency or cost. A system's inability to effectively account for tactic volatility adversely impacts its efficiency and resiliency against the dynamics of real-world environments. To enable systems' efficiency against tactic volatility, we propose a Tactic Volatility Aware (TVA-E) process utilizing evolved Recurrent Neural Networks (eRNN) to provide accurate tactic predictions. TVA-E is also the first known process to take advantage of uncertainty reduction tactics to provide additional information to the decision-making process and reduce uncertainty. TVA-E easily integrates into popular adaptation processes enabling it to immediately benefit a large number of existing self-adaptive systems. Simulations using 52,106 tactic records demonstrate that: I) eRNN is an effective prediction mechanism, II) TVA-E represents an improvement over existing state-of-the-art processes in accounting for tactic volatility, and III) Uncertainty reduction tactics are beneficial in accounting for tactic volatility. The developed dataset and tool can be found at https://tacticvolatility.github.io/

==> (inline-0) <==
\begin{filecontents}{test.dat}
latency
0.0163601
0.0148784
0.0162824
0.0180959
0.0162791
0.0160592
0.0151674
0.0155824
0.0148738
0.0148913
0.014879
0.0149977
0.0154878
0.0149947
0.0160469
0.0148935
0.0150895
0.0149873
0.0155152
0.0148609
0.0149851
0.0167047
0.0148732
0.0150767
0.0151485
0.0156268
0.0158516
0.0148658
0.0164551
0.0164643
0.0159656
0.0148839
0.0162519
0.0150549
0.0152872
0.0149618
0.0149102
0.0150115
0.0149393
0.0160633
0.0151234
0.0150758
0.0161265
0.0161572
0.0148803
0.0149971
0.0164327
0.0152169
0.0149172
0.0161007
0.0155438
0.0151754
0.0148691
0.0165909
0.0153818
0.0166769
0.0163667
0.0148863
0.0149102
0.0152073
0.0150017
0.0150778
0.014973
0.0160726
0.015322
0.0150048
0.0149551
0.115215
0.0149141
0.0149979
0.0160761
0.0148743
0.0150661
0.0154474
0.0149556
0.0148572
0.0161689
0.0164923
0.0151465
0.0149571
0.0166047
0.015135
0.0162291
0.0152154
0.0149938
0.015178
0.0162265
0.016283
0.0150131
0.0149755
0.0152452
0.0163211
0.0149777
0.0149814
0.0153433
0.015136
0.0148873
0.0156649
0.0161194
0.0164169
0.0150139
0.0151279
0.0162325
0.0167281
0.0162666
0.0152871
0.0150375
0.0161704
0.0162708
0.0165973
0.0151945
0.0151205
0.0150845
0.0161008
0.0152058
0.014966
0.0161101
0.0161288
0.0150649
0.0151465
0.0148706
0.0151562
0.0149821
0.0165919
0.0149853
0.0150026
0.014922
0.0161976
0.0152176
0.0149049
0.0153369
0.0151373
0.0150438
0.014879
0.0151122
0.0162349
0.0151232
0.0152845
0.0161284
0.0150039
0.0154918
0.0151137
0.0149487
0.0158202
0.0150753
0.0149185
0.0166512
0.0160504
0.0152346
0.0149464
0.0151058
0.0163305
0.0164832
0.0149892
0.0150796
0.0304437
0.015001
0.0158695
0.0149914
0.0155952
0.0163526
0.014868
0.0149332
0.0152415
0.0160605
0.0151519
0.0163164
0.0172226
0.0164696
0.015004
0.0157279
0.0161648
0.0165279
0.0149693
0.0154418
0.0150993
0.0163035
0.0150074
0.0166624
0.0149897
0.0162217
0.0164655
0.0162802
0.0163782
0.0163326
0.0150835
0.0154681
0.016447
0.015008
0.0151397
0.0161071
0.0158882
0.0150118
0.0150056
0.0159696
0.015576
0.0151097
0.014862
0.0152419
0.0149716
0.0161789
0.0155674
0.0148724
0.0150527
0.0148714
0.0163102
0.0149207
0.0162493
0.0154281
0.015242
0.015586
0.0150906
0.0157387
0.0157003
0.0148547
0.0148928
0.0149729
0.0150898
0.0153794
0.0149613
0.014993
0.0162485
0.0165408
0.0150815
0.0158254
0.0149705
0.0162413
0.0163549
0.0166546
0.0149066
0.0148742
0.0149049
0.0157149
0.0378844
0.0149902
0.0150738
0.0163755
0.016121
0.016123
0.0149639
0.0162517
0.0159567
0.0148913
0.0165948
0.0150266
0.0149732
0.0150367
0.0151006
0.0150814
0.0163598
0.0161846
0.0149349
0.0165138
0.0148796
0.0148835
0.0153117
0.0162131
0.0153292
0.0170754
0.0153032
0.0269126
0.0150626
0.0148704
0.0149821
0.0154841
0.0158188
0.0162334
0.0148582
0.0165794
0.0151479
0.0150164
0.0157961
0.0150434
0.0148841
0.0167417
0.0152949
0.0159439
0.0166264
0.0152002
0.0152355
0.0159984
0.0150616
0.0149836
0.0155163
0.0163069
0.0160809
0.0148599
0.0154502
0.0170485
0.0150038
0.0150782
0.0149217
0.0149924
0.0161777
0.0164389
0.0152231
0.0161601
0.0160916
0.0150097
0.0149766
0.0154662
0.0151384
0.0149389
0.0188166
0.0162173
0.0153967
0.0162385
0.0149976
0.0164943
0.0168268
0.0150444
0.0162767
0.0149541
0.0154792
0.0170281
0.0161541
0.0151205
0.0163186
0.0150948
0.0149836
0.0149808
0.0151139
0.0168363
0.0163982
0.0148686
0.0170513
0.0149584
0.0148984
0.0149826
0.0165075
0.0150324
0.0148694
0.0150759
0.0164398
0.0164544
0.0148895
0.0155134
0.0168236
0.0153486
0.0161197
0.0149131
0.014899
0.0272806
0.0149765
0.0150019
0.0150758
0.0161507
0.0150424
0.0153029
0.015082
0.0163973
0.0148678
0.0151374
0.0148525
0.0148834
0.0148825
0.014888
0.0150629
0.0160588
0.0157006
0.0152788
0.014984
0.0150033
0.0161537
0.0161673
0.0151553
0.015102
0.01599
0.0163364
0.0160457
0.0153466
0.0157079
0.0151106
0.0149902
0.0160813
0.015012
0.0289902
0.0149473
0.0168882
0.0172733
0.0163443
0.0151511
0.0150633
0.0151227
0.0149624
0.0151301
0.0152075
0.0148905
0.0153747
0.0167628
0.0151043
0.0154695
0.0151043
0.0148492
0.0148858
0.0157821
0.0151619
0.0161056
0.016759
0.0161319
0.0165417
0.0150755
0.0149308
0.015295
0.01511
0.0150112
0.0166938
0.0167922
0.0162502
0.0149508
0.0165607
0.0160362
0.0167673
0.0165054
0.0151942
0.0162227
0.015925
0.0149972
0.0149547
0.0161839
0.014995
0.0150916
0.0159372
0.0164585
0.0150707
0.0149721
0.0148734
0.0151477
0.0161437
0.0163053
0.0149793
0.0152895
0.0154107
0.0156285
0.0164719
0.0154161
0.0154902
0.0154782
0.0150196
0.0150174
0.0150483
0.0155847
0.0161338
0.0148917
0.0153207
0.0149278
0.0153093
0.0148858
0.0157169
0.0161501
0.0151871
0.0162369
0.0149446
0.0160598
0.0152841
0.0148967
0.014909
0.0164148
0.0149128
0.0148673
0.0165113
0.0149772
0.0163033
0.0152333
0.0157361
0.0162681
0.0163869
0.0149713
0.015029
0.0150056
0.0152818
0.0148962
0.0151115
0.0153196
0.0152241
0.0150272
0.0149081
0.0162156
0.0164988
0.0167448
0.0150751
0.014864
0.0149939
0.0149783
0.0148892
0.0151536
0.0166466
0.0162187
0.0165725
0.0149746
0.0152117
0.0148727
0.0164858
0.0175381
0.0163964
0.0151586
0.0149063
0.015431
0.0148965
0.0148644
0.0156378
0.0149988
0.0167967
0.0149191
0.0157943
0.0168053
0.0151476
0.0149615
0.0161605
0.0166876
0.0152327
0.014955
0.0151167
0.0154361
0.0148692
0.014921
0.0151702
0.0148766
0.0169399
0.0170096
0.0177806
0.0160528
0.0155992
0.014893
0.0165544
0.0160192
0.0166994
0.0148802
0.0158607
0.0150899
0.0165322
0.0168954
0.0162039
0.0154002
0.0167765
0.0334815
0.0148868
0.0148592
0.0153053
0.0151267
0.0162103
0.0153048
0.0150752
0.0153859
0.0150021
0.0151934
0.0151216
0.0162261
0.0150206
0.0161867
0.0152833
0.0150567
0.0161058
0.0150051
0.0163733
0.0150521
0.0163605
0.0149664
0.0160336
0.0151722
0.0166757
0.0165715
0.0167776
0.014868
0.0161925
0.0169212
0.0149659
0.014892
0.0150752
0.0150919
0.0148959
0.0164317
0.0165507
0.016347
0.0168876
0.0159762
0.0152066
0.0164775
0.0163268
0.0150252
0.015144
0.0150854
0.0150903
0.016644
0.0158455
0.0157598
0.0148668
0.0223328
0.0167661
0.015368
0.0150039
0.0152968
0.016335
0.0151507
0.0159254
0.0161453
0.0165027
0.0152483
0.0151802
0.0162765
0.0161115
0.0171438
0.0160224
0.0148883
0.0160409
0.0149815
0.0160679
0.0161249
0.015216
0.0151654
0.0154189
0.0163402
0.0151229
0.0160834
0.0163374
0.0149867
0.0166162
0.0151648
0.0151381
0.0151752
0.0157207
0.0165461
0.0148491
0.015041
0.0160806
0.0167004
0.0164374
0.0149089
0.0160297
0.0162828
0.0149957
0.0166949
0.0149148
0.0162244
0.0162348
0.0165216
0.0160493
0.0152314
0.0150485
0.0153233
0.0166226
0.016087
0.0163133
0.0164843
0.0158548
0.0150992
0.014866
0.0148901
0.0150933
0.0152506
0.0151374
0.0153353
0.0217813
0.0165062
0.0149058
0.0160266
0.0167782
0.0163137
0.0150021
0.0160833
0.0161052
0.0165843
0.015122
0.0151879
0.0162183
0.0165433
0.0160904
0.0151843
0.0156363
0.0149303
0.0151514
0.015101
0.0158233
0.0167119
0.0161713
0.0151306
0.0150287
0.0149976
0.0163547
0.0150802
0.0150031
0.0160607
0.0152077
0.0158264
0.0149124
0.0151541
0.0159841
0.0149948
0.0150996
0.0162281
0.015152
0.0151098
0.0150446
0.0149705
0.0150062
0.0152118
0.014872
0.014998
0.0154911
0.015539
0.0162037
0.0162579
0.014899
0.0162297
0.0159702
0.0152135
0.0169555
0.0161367
0.0154114
0.0153934
0.0150891
0.0151391
0.0150012
0.0150694
0.0162961
0.0156449
0.0169103
0.0150157
0.0150693
0.0150098
0.0155033
0.0164453
0.0166787
0.0160469
0.0150622
0.0150284
0.0152261
0.0150006
0.016609
0.0151439
0.0176523
0.0163704
0.0149304
0.0165092
0.0151753
0.0150456
0.015009
0.0151178
0.0149313
0.0165319
0.0153518
0.0179349
0.0153585
0.015015
0.0150086
0.0166375
0.0160276
0.0151045
0.0164775
0.0148942
0.0153075
0.0152593
0.0165516
0.0150986
0.0264977
0.0187243
0.0281917
0.0164093
0.0164842
0.0150081
0.0886409
0.0601325
0.0158099
0.0151364
0.016211
0.0148782
0.0164967
0.0151077
0.0164836
0.0165547
0.0153021
0.0149938
0.0153274
0.0165239
0.0152497
0.015094
0.0156662
0.0150779
0.0148733
0.0161322
0.0150174
0.0162107
0.0151147
0.0149199
0.0149101
0.0161584
0.0168501
0.0148705
0.0150357
0.0149944
0.0163256
0.0149955
0.0166011
0.0153938
0.0165597
0.0154095
0.0162613
0.0151157
0.0149835
0.0149796
0.015014
0.0167362
0.0166052
0.0161363
0.0163119
0.0151895
0.0165753
0.0150184
0.0153858
0.0167517
0.0167025
0.0160775
0.01657
0.015025
0.0149917
0.0150507
0.0201689
0.014862
0.015103
0.0148668
0.0156639
0.0154321
0.0161027
0.0151853
0.0155184
0.0155258
0.0165894
0.0149932
0.0151019
0.0150825
0.0149862
0.015297
0.0148848
0.0163768
0.0161781
0.0164866
0.0163234
0.0148577
0.0150081
0.0150152
0.0149131
0.0150286
0.015
0.0149735
0.0157633
0.0148826
0.015098
0.0151172
0.014886
0.0162148
0.0148847
0.015412
0.0149894
0.0148924
0.0148965
0.015189
0.0151162
0.0149543
0.0150702
0.0148616
0.0152225
0.0160631
0.0162867
0.0169471
0.0151611
0.0150057
0.01487
0.0149541
0.0162781
0.0153197
0.0166143
0.0154106
0.0149996
0.014969
0.0161032
0.016706
0.0151454
0.0153879
0.0150374
0.0148967
0.0148706
0.0149014
0.0160778
0.016573
0.0161541
0.0152551
0.014896
0.0151313
0.0160395
0.0149724
0.0156965
0.0313097
0.0150019
0.0159638
0.014953
0.0286554
0.0168859
0.015503
0.0152235
0.0150642
0.0149934
0.0161528
0.0151392
0.0150051
0.0162831
0.0159942
0.0170297
0.0168264
0.0148779
0.0152098
0.0151651
0.019972
0.015099
0.0151032
0.0149699
0.0157021
0.0150162
0.0161492
0.0151336
0.0149095
0.0163104
0.0161989
0.0161913
0.0150217
0.0167951
0.014979
0.0166439
0.0148828
0.0165609
0.0160976
0.0155606
0.0151739
0.0155746
0.0150027
0.0151283
0.0166348
0.0148981
0.0166175
0.016195
0.0152085
0.0149867
0.0151127
0.0149439
0.0154556
0.0152217
0.0164762
0.0166774
0.016184
0.0165027
0.0280391
0.0149569
0.0153304
0.0151796
0.0156776
0.0151112
0.0150125
0.0164812
0.0160796
0.0163491
0.015085
0.0148661
0.0155683
0.0148725
0.0161811
0.0166619
0.0148875
0.0165183
0.0149356
0.0168137
0.0148737
0.0158364
0.0149297
0.0156876
0.0148584
0.0166915
0.0149848
0.0166925
0.0154164
0.0163103
0.0154055
0.0154451
0.0149818
0.0148567
0.0160251
0.0161379
0.0151642
0.0151018
0.0149856
0.0155094
0.0161658
0.0148739
0.0149062
0.01718
0.0164569
0.01556
0.015001
0.0166257
0.0162687
0.0148963
0.0165875
0.0149154
0.0150139
0.0149899
0.0157677
0.0150733
0.0161869
0.015849
0.0162149
0.0165973
0.0162035
0.0165542
0.0150066
0.0152118
0.0148595
0.0171442
0.0150193
0.0165215
0.0155676
0.016742
0.0162855
0.0163568
0.0150902
0.0150799
0.0150294
0.0161279
0.016313
0.0162438
0.014989
0.0165953
0.0150656
0.0159173
0.0156152
0.0152233
0.0154519
0.0150647
0.0150009
0.016683
0.0166013
0.0149419
0.0161627
0.0154585
0.0151764
0.016171
0.0150759
0.0161
0.0149729
0.0150011
0.0150844
0.0150701
0.0155623
0.0161059
0.0164269
0.0162961
0.0165632
0.0148637
0.0162824
0.0163149
0.0150308
0.015406
0.0162766
0.0148864
0.0153994
0.0149591
0.0150541
0.0149731
0.0163726
0.0163622
0.0148934
0.0165528
0.0149301
0.0166672
0.0168263
0.0164883
0.0164031
0.0163899
0.015139
0.0153476
0.0167314
0.0157287
0.0156075
0.0149228
0.0151805
0.0161821
0.0148885
0.0151218
0.0148997
0.0159963
0.0150895
0.0150026
0.0161026
0.0149778
0.0148954
0.0166539
0.0151414
0.0150737
0.0150939
0.0153089
0.0165899
0.0156935
0.0154853
0.0161788
0.0151016
0.0149868
0.0168864
0.0167145
0.016145
0.0148829
0.0162131
0.0153465
0.0150068
0.0168374
0.0150782
0.0151277
0.0150019
0.014873
0.015878
0.0149661
0.0164683
0.0161236
0.0160805
0.0157738
0.0160827
0.0150378
0.0160252
0.0154881
0.0154981
0.0176283
0.0149273
0.0148977
0.0161986
0.0149184
0.0149962
0.0161969
0.014873
0.0295663
0.0149777
0.0150519
0.0151049
0.0148627
0.0167854
0.0149569
0.0148833
0.0149787
0.0160727
0.0152211
0.015083
0.0168799
0.014983
0.0148875
0.0149957
0.016466
0.0148624
0.0149294
0.015242
0.016091
0.0161257
0.0150962
0.0163498
0.0149736
0.0150666
0.0156923
0.0148871
0.0161519
0.0148905
0.0151229
0.0162031
0.0159076
0.0148567
0.0148839
0.0152726
0.0150302
0.0150892
0.0170431
0.0148874
0.0150066
0.0150362
0.015678
0.0163394
0.0150742
0.0159576
0.0160871
0.0148825
0.0148933
0.0151312
0.0150016
0.0161721
0.0149942
0.0150423
0.0149974
0.0149996
0.0151611
0.0149266
0.0167345
0.0160792
0.0150877
0.0149307
0.0163047
0.0161681
0.0157689
0.0153165
0.0154979
0.0148732
0.016678
0.014939
0.0149696
0.016744
0.0171151
0.0149844
0.0150089
0.0164814
0.0154044
0.0160962
0.0149706
0.0152076
0.0163897
0.0148721
0.0150197
0.0165616
0.0151958
0.0155679
0.0159335
0.0148866
0.0149954
0.0151851
0.0152733
0.0150993
0.0161092
0.0165355
0.0149518
0.0150017
0.0153137
0.0151012
0.0152766
0.0151115
0.0150033
0.0149569
0.0149938
0.0150398
0.0155564
0.0148656
0.0165549
0.0150838
0.0173779
0.0150171
0.016405
0.0165846
0.0167574
0.0163554
0.0163076
0.0161316
0.0159064
0.0156311
0.0168066
0.0158625
0.0152882
0.0149667
0.0149698
0.0148784
0.0161846
0.0151054
0.0153172
0.01604
0.0148574
0.0150294
0.0162382
0.0154949
0.0164024
0.0167913
0.0162395
0.0166239
0.0155407
0.0151763
0.0154971
0.0148621
0.0150743
0.016789
0.0148729
0.015113
0.0150248
0.0152718
0.0157555
0.0152436
0.0162777
0.0148978
0.0159211
0.0149726
0.0148746
0.0149858
0.0170922
0.0162286
0.0150055
0.0163443
0.0154215
0.0151747
0.0151424
0.014991
0.0150907
0.0168486
0.0153117
0.0157302
0.0149919
0.0153211
0.0148897
0.016503
0.0162341
0.0164058
0.0158854
0.0150876
0.0161205
0.0162274
0.0149006
0.0165791
0.0158876
0.0161364
0.0149687
0.0151812
0.0150838
0.0148896
0.0161794
0.0163129
0.0161819
0.0151212
0.0148647
0.0150901
0.0165804
0.0148549
0.0159112
0.014876
0.0151142
0.014967
0.0149113
0.0155043
0.0149103
0.0148873
0.0165053
0.0160669
0.0156679
0.0148784
0.0163534
0.0161541
0.0151998
0.0150434
0.0149843
0.015474
0.015939
0.0162915
0.0168696
0.0149805
0.0151341
0.0162646
0.0166877
0.0164228
0.0149651
0.015012
0.0161675
0.0151834
0.0149666
0.0149068
0.0162929
0.0157853
0.0159574
0.0169333
0.0163409
0.0148441
0.0148719
0.0149727
0.014965
0.0160845
0.0168117
0.0152329
0.0168218
0.0165465
0.0149759
0.0148894
0.0149119
0.0170265
0.015032
0.0161735
0.0160535
0.0148736
0.0153848
0.0150489
0.0150341
0.0159917
0.0163918
0.0149155
0.0160327
0.016778
0.0151221
0.0150337
0.0155921
0.0160589
0.016685
0.0149961
0.0150043
0.0149076
0.0150303
0.0153097
0.0162009
0.0148884
0.0162276
0.0161389
0.0150513
0.0151588
0.0164887
0.0164841
0.0150112
0.0150366
0.0152415
0.0149829
0.0151773
0.015298
0.0151866
0.0150502
0.0150851
0.0161066
0.0150254
0.0149155
0.0148725
0.0151941
0.0150711
0.0164403
0.0150001
0.0148988
0.0151649
0.0165862
0.014918
0.0161931
0.014995
0.0156515
0.0151097
0.0164335
0.0151794
0.0149576
0.015684
0.0164988
0.0149184
0.015263
0.0157035
0.0149774
0.0165497
0.0163864
0.0165226
0.0166857
0.0153798
0.0148954
0.0162602
0.0165544
0.0150479
0.016771
0.0149661
0.0164489
0.0163834
0.0153051
0.0150887
0.0149675
0.0150836
0.0164819
0.0159476
0.01544
0.0160192
0.0149477
0.0149887
0.01502
0.0149896
0.0150029
0.0164857
0.0164553
0.0148752
0.0160489
0.0161653
0.0164629
0.0164988
0.0148704
0.0150939
0.016129
0.032649
0.0149231
0.0149439
0.0162607
0.0166866
0.0149893
0.0160868
0.0152956
0.0169072
0.0164963
0.0164234
0.0166037
0.0150037
0.015451
0.015776
0.0161466
0.0149933
0.015005
0.0166297
0.0150277
0.0154207
0.0150168
0.0148563
0.0162198
0.0166458
0.0165323
0.0149955
0.0148713
0.0164087
0.0161452
0.0148807
0.0161124
0.0163922
0.0149971
0.0149036
0.0167756
0.0150617
0.0150054
0.0148943
0.0151499
0.0150106
0.014919
0.0148688
0.015534
0.0151974
0.0152384
0.0150671
0.0160932
0.0162641
0.0161669
0.0149797
0.0153041
0.0151664
0.0151332
0.0151275
0.0157433
0.0149874
0.0162262
0.0159865
0.0164694
0.0163063
0.0167101
0.0160455
0.0151011
0.0150782
0.0150429
0.0267339
0.016464
0.0150208
0.0150226
0.0181902
0.014896
0.0153569
0.0163264
0.014859
0.0168779
0.016286
0.0161504
0.0150745
0.0148823
0.015285
0.0164443
0.0148981
0.0154628
0.0149963
0.0154449
0.0160171
0.015266
0.0168132
0.0149246
0.0149717
0.0149731
0.0150467
0.0150857
0.0163438
0.0158676
0.0151879
0.0151648
0.0150918
0.0155229
0.0152107
0.014978
0.0164236
0.0172048
0.014983
0.0148922
0.0164889
0.0163525
0.0150302
0.0153644
0.0152796
0.0148978
0.0161226
0.0151844
0.0228398
0.0152798
0.014921
0.0149808
0.0149785
0.0165786
0.0316969
0.0161367
0.0148698
0.0164786
0.0149006
0.0161869
0.0163424
0.0151058
0.0150599
0.0168227
0.0150077
0.014897
0.0154854
0.0167657
0.0161086
0.0156891
0.0149847
0.0152563
0.0149924
0.0151291
0.0169552
0.0161992
0.01488
0.0149825
0.0150508
0.0163438
0.0166416
0.0163547
0.0161262
0.0150471
0.0155856
0.0150783
0.0165642
0.0162283
0.0149933
0.0150143
0.0161165
0.0162865
0.0151092
0.0152688
0.0151266
0.0151248
0.0153051
0.0161167
0.0156545
0.0149724
0.0152705
0.0164644
0.014872
0.0149861
0.01496
0.0148802
0.0149926
0.0148532
0.0151449
0.0148649
0.0151949
0.0160847
0.0149834
0.0149994
0.0167506
0.0149032
0.0151587
0.0157452
0.0149257
0.0150969
0.0150918
0.0153503
0.0149733
0.0154817
0.0152728
0.0149418
0.0162466
0.0150731
0.0153264
0.016591
0.0150516
0.016694
0.0157704
0.0163589
0.0155575
0.0159353
0.0150931
0.0149054
0.014892
0.0148808
0.0148712
0.0158836
0.0155158
0.0148715
0.0151289
0.0155009
0.0167986
0.016106
0.0151065
0.0151842
0.0149051
0.0168566
0.0149895
0.0151119
0.0154539
0.0165476
0.0165458
0.016228
0.0150965
0.015033
0.0149155
0.0148669
0.0148493
0.0157332
0.0148491
0.0165182
0.0165416
0.0153233
0.0152753
0.015865
0.0152468
0.0150663
0.0149963
0.0164725
0.0151474
0.0163547
0.0151049
0.015282
0.0152974
0.0150547
0.015538
0.0165702
0.0152998
0.0161018
0.0151963
0.0154476
0.0159536
0.0150442
0.016231
0.0148999
0.0149352
0.0149058
0.0160918
0.0150103
0.0156463
0.0148815
0.0162237
0.0148699
0.0165772
0.0150527
0.0148851
0.0151991
0.0160908
0.0166085
0.0156713
0.0149722
0.016386
0.014872
0.0157184
0.0149899
0.0166916
0.0148775
0.0150044
0.0150165
0.0160786
0.0160957
0.0164088
0.0149886
0.0149966
0.0150171
0.0149942
0.015099
0.0149128
0.0165558
0.0149017
0.0150193
0.0150906
0.0151795
0.0153022
0.0149255
0.0149006
0.0162142
0.0159864
0.0162423
0.016468
0.0148578
0.0150916
0.015173
0.014962
0.0158471
0.0164025
0.0152503
0.016561
0.0150236
0.0162318
0.0153884
0.0164556
0.0149043
0.0151432
0.015402
0.0149689
0.0162769
0.0148771
0.0161839
0.0149955
0.0150715
0.0150827
0.0165198
0.0167413
0.015412
0.0163766
0.0158384
0.0162789
0.0150476
0.0154586
0.01555
0.0155794
0.0155033
0.0162065
0.014878
0.015003
0.0150918
0.0152316
0.0150667
0.014986
0.0167419
0.015185
0.0152424
0.0156229
0.0162869
0.0148796
0.0157832
0.0148862
0.0154757
0.0176671
0.0161452
0.0164487
0.0151942
0.0154296
0.0155045
0.0164934
0.0163711
0.0161485
0.0149651
0.016206
0.0150577
0.0150951
0.0161085
0.0149726
0.0166225
0.0161339
0.0152398
0.0150275
0.016044
0.0149016
0.0167558
0.0165615
0.015605
0.0161456
0.0164119
0.0167255
0.0166876
0.0166203
0.0150923
0.0152275
0.0149395
0.0157298
0.0166452
0.0163837
0.0162584
0.0158824
0.016461
0.0149352
0.0148507
0.0172085
0.0157276
0.0151188
0.0148803
0.0154161
0.0162468
0.0165134
0.016013
0.0150012
0.015108
0.0149709
0.0149843
0.0159669
0.0151577
0.0153189
0.0163387
0.0148978
0.0150198
0.0151083
0.0148951
0.0164772
0.0148903
0.0155946
0.0160486
0.015216
0.0162838
0.0169723
0.0149794
0.0148963
0.0150814
0.0162401
0.0151097
0.0152622
0.0161931
0.0153239
0.0161048
0.0150038
0.0162513
0.014983
0.016469
0.01506
0.0151166
0.0167364
0.0152612
0.0253157
0.0161534
0.0151197
0.0149673
0.0148896
0.0148569
0.0150736
0.0148685
0.0150511
0.0149836
0.0149835
0.0167963
0.014975
0.0149881
0.0148889
0.0166162
0.0149808
0.0165898
0.0151894
0.0401573
0.0149768
0.016093
0.0163403
0.014902
0.0149014
0.0163283
0.0164215
0.0149081
0.0151992
0.0166882
0.0161981
0.0167043
0.0156486
0.0151635
0.0156542
0.0164013
0.0150162
0.0148685
0.0149774
0.0152086
0.0152183
0.0148968
0.0152186
0.016175
0.0155994
0.0156629
0.0150963
0.0153164
0.0162261
0.0151369
0.0151567
0.016568
0.0161482
0.015293
0.0148675
0.0152485
0.0150036
0.0163582
0.0149019
0.0148857
0.0163747
0.0148732
0.0154441
0.0152529
0.0148736
0.0148768
0.0155786
0.0162566
0.0162358
0.0152329
0.0148737
0.0151422
0.0151024
0.0153566
0.0169313
0.016288
0.016596
0.0151004
0.014966
0.0150806
0.0150112
0.0151158
0.0149942
0.0148689
0.0157078
0.0160863
0.0152987
0.0166181
0.0168362
0.0165329
0.0149979
0.0151424
0.0162054
0.0163013
0.0153734
0.0156755
0.0155273
0.0151629
0.0151423
0.0161725
0.016363
0.0161932
0.0153003
0.0149855
0.01543
0.0155788
0.0165812
0.0169958
0.0150509
0.0161508
0.0157537
0.0152303
0.0150575
0.0149637
0.0160412
0.0154959
0.01499
0.0166067
0.0166053
0.0151355
0.0151603
0.0162546
0.0162617
0.0169403
0.0165671
0.0152593
0.0168126
0.0149509
0.0166549
0.0149991
0.0161843
0.0149495
0.0152134
0.0150047
0.0150105
0.0150028
0.0286544
0.0151083
0.0161122
0.0151324
0.0166482
0.0151169
0.0154393
0.015179
0.0148811
0.0164056
0.0152374
0.0161158
0.0164472
0.0161366
0.0152975
0.014997
0.0151096
0.015975
0.0154308
0.0150695
0.0165217
0.0162417
0.0161019
0.0152788
0.0161945
0.0151026
0.0149947
0.014896
0.0159787
0.0150239
0.0149217
0.0169076
0.0162995
0.0155433
0.0164816
0.0165239
0.0167734
0.0148967
0.0156684
0.0152852
0.0160925
0.0151823
0.0167716
0.0166207
0.0168198
0.015679
0.0151169
0.0149153
0.0161534
0.0171119
0.0161773
0.0149786
0.0148668
0.0161953
0.030876
0.0161673
0.0149822
0.016007
0.0148777
0.0150892
0.0150314
0.0164918
0.0151012
0.01629
0.0164715
0.0149775
0.0150782
0.0165953
0.0149873
0.014972
0.0160264
0.0165586
0.0150849
0.01643
0.0150092
0.0156505
0.0166054
0.0150911
0.0149806
0.0164307
0.0163589
0.0150034
0.0150906
0.0154258
0.0157717
0.0155263
0.0152068
0.015725
0.0149768
0.0159063
0.0149172
0.0152116
0.0148974
0.0151813
0.0150342
0.0157817
0.0166241
0.0168337
0.0150114
0.014993
0.0166714
0.0149683
0.0151309
0.0163884
0.0163001
0.0162985
0.015093
0.016293
0.0150873
0.0167009
0.0165609
0.0166521
0.0150051
0.014936
0.0157863
0.0149805
0.0160606
0.0163431
0.0164652
0.0165187
0.0165836
0.0152124
0.0150054
0.0167172
0.014929
0.0150077
0.0166182
0.0149943
0.0149798
0.0150212
0.0166151
0.0168361
0.0157248
0.0170572
0.0149915
0.0151388
0.0166451
0.0174567
0.0149773
0.0159847
0.0159061
0.016043
0.0161176
0.0149876
0.0153222
0.01488
0.0148688
0.0151758
0.0150881
0.0150658
0.0158785
0.0191526
0.0158867
0.0150002
0.0151727
0.015215
0.0150335
0.0149688
0.0152532
0.0151681
0.0160503
0.0155804
0.0150939
0.0165774
0.0165031
0.0161995
0.02633
0.015242
0.0150029
0.0148731
0.0160643
0.0149126
0.0161218
0.0151142
0.0161978
0.0165597
0.014991
0.0156802
0.0161515
0.0163099
0.0151102
0.015122
0.0150594
0.0158067
0.0153713
0.0163138
0.0160879
0.0166558
0.0150254
0.0148583
0.0150038
0.0150498
0.0162551
0.0165669
0.014887
0.0150906
0.0149842
0.0167728
0.016057
0.0149799
0.0152791
0.0148923
0.0162878
0.0154243
0.0153155
0.0149696
0.0150094
0.0163836
0.0161301
0.0152271
0.0149443
0.0150696
0.0164347
0.0160069
0.015003
0.0150609
0.0150835
0.0162932
0.0208278
0.0168542
0.0166365
0.0149523
0.0154761
0.0148874
0.0167002
0.0164209
0.0151515
0.014994
0.0148719
0.0152715
0.0154108
0.0167697
0.0165292
0.0150098
0.0150007
0.0150099
0.0150347
0.0155811
0.0149497
0.0148871
0.0162394
0.0163734
0.0161386
0.0149709
0.0149711
0.0149936
0.0149663
0.0160517
0.0150314
0.015478
0.0160827
0.0153944
0.0162964
0.015029
0.0149019
0.0149909
0.0156436
0.0149817
0.0151251
0.0169306
0.0152081
0.0150219
0.0151712
0.0153083
0.0149034
0.0157926
0.0166519
0.0149913
0.0161331
0.01647
0.0154265
0.0158998
0.0161336
0.0149021
0.0149961
0.0150203
0.014987
0.0150532
0.0155375
0.014989
0.0150507
0.0152605
0.015091
0.0150326
0.0148732
0.0152802
0.0159483
0.0170327
0.0151116
0.0165068
0.0150055
0.0160346
0.0162297
0.0162978
0.0163286
0.0154883
0.0150244
0.0154812
0.0154062
0.0150393
0.0150395
0.0161325
0.0152552
0.0148874
0.0163539
0.0164149
0.0161246
0.0166698
0.0149237
0.0150828
0.0167976
0.014975
0.0162663
0.016308
0.0568023
0.0150687
0.0161398
0.0149755
0.0154344
0.0168258
0.015062
0.015049
0.0149085
0.0255869
0.0149591
0.0162191
0.0407685
0.0155424
0.0165569
0.014999
0.015066
0.0161369
0.0149371
0.0150072
0.0165482
0.0148815
0.0167854
0.0151157
0.0165516
0.0149145
0.0151341
0.0336479
0.0152855
0.0150188
0.0405873
0.0163639
0.0162603
0.0150876
0.0149643
0.0161725
0.0149957
0.0150972
0.0150438
0.0151184
0.0162264
0.0160714
0.0159895
0.0156518
0.0148746
0.0165305
0.0166881
0.014994
0.0153342
0.0160262
0.0149744
0.0150613
0.0150164
0.0163834
0.0154124
0.0148588
0.0152372
0.0165874
0.0163984
0.0151343
0.0150506
0.0166381
0.016176
0.0165064
0.0150928
0.016152
0.0149916
0.0161688
0.0167579
0.0166541
0.0153753
0.0151067
0.0150163
0.015489
0.0148575
0.0162087
0.0162447
0.0148621
0.0148796
0.0157265
0.0162018
0.0148585
0.0149882
0.0149943
0.0168191
0.0151784
0.014976
0.0168171
0.0153549
0.0161611
0.016209
0.0151059
0.015048
0.0150538
0.0159903
0.0156044
0.0168196
0.01657
0.0150118
0.0159502
0.0150862
0.0166183
0.0152362
0.0163922
0.0163761
0.0164363
0.0165979
0.0150433
0.0152427
0.0162334
0.014886
0.0150454
0.0148793
0.0151248
0.0150206
0.0149919
0.0160275
0.0153414
0.0334192
0.0161552
0.0161122
0.0170002
0.0162193
0.0149817
0.0149768
0.0158625
0.0156707
0.0167445
0.0157985
0.0150879
0.0151518
0.0150991
0.015123
0.0152742
0.0168285
0.0149819
0.0164394
0.0162178
0.0161072
0.014986
0.0162749
0.0150722
0.0150145
0.0166407
0.016254
0.0150035
0.0149718
0.0149979
0.0167253
0.0160145
0.0151467
0.01562
0.0149579
0.0167003
0.0158806
0.0154232
0.0149811
0.0149333
0.016845
0.0160793
0.0164891
0.0149772
0.0159166
0.0166076
0.0165656
0.0165353
0.0160385
0.016038
0.0157793
0.0151167
0.0167968
0.0168984
0.0150735
0.015055
0.0152132
0.0148841
0.0165912
0.0165264
0.0159664
0.0150353
0.0150983
0.0149678
0.0151029
0.0161402
0.0150901
0.0150518
0.0149005
0.0149946
0.0148792
0.0151232
0.0149946
0.0162001
0.0165571
0.0164292
0.01643
0.0161638
0.0151592
0.0149774
0.0154168
0.0151292
0.0156395
0.0153267
0.0148815
0.0278981
0.0152911
0.0167663
0.0150984
0.0160331
0.0150752
0.0148768
0.0150064
0.0152211
0.0164322
0.0153358
0.0150514
0.0151391
0.0156634
0.0152104
0.0149985
0.0158682
0.0161178
0.0150709
0.0153802
0.0150931
0.0166905
0.0152657
0.0155962
0.0148684
0.0149886
0.0164069
0.016604
0.0150203
0.0149799
0.0150476
0.0160699
0.0156737
0.0162365
0.0150192
0.0148751
0.0261851
0.0149645
0.0150029
0.0160286
0.0164151

%\end{filecontents}
}\groundtruthcosttable

\pgfplotstableread{
%\begin{filecontents}{test.dat}
predicted_cost
0.00849734
0.0689209
0.0713336
0.0657071
0.0901413
0.103366
0.106733
0.112873
0.117185
0.126767
0.13213
0.131827
0.135562
0.138871
0.137073
0.13058
0.143618
0.14135
0.138173
0.131551
0.137564
0.136168
0.136314
0.138171
0.139149
0.135131
0.136181
0.132611
0.13176
0.132184
0.132304
0.133857
0.137942
0.141991
0.134445
0.13858
0.140347
0.133703
0.142939
0.135548
0.137555
0.140244
0.141581
0.140691
0.132883
0.137923
0.140349
0.149172
0.135838
0.128583
0.135584
0.141863
0.135375
0.132464
0.131178
0.135029
0.131761
0.137311
0.13796
0.139726
0.137908
0.142038
0.133338
0.137713
0.143256
0.132579
0.141945
0.0996413
0.131212
0.138702
0.136815
0.133618
0.139164
0.136497
0.141105
0.130273
0.133838
0.137686
0.14243
0.138183
0.135573
0.138448
0.138409
0.140312
0.136822
0.135189
0.132038
0.139673
0.133506
0.136284
0.133096
0.131711
0.133136
0.1378
0.135581
0.131717
0.134982
0.139695
0.137797
0.135175
0.133622
0.136875
0.133397
0.143569
0.135483
0.144643
0.135254
0.140112
0.133934
0.1334
0.139846
0.141668
0.133519
0.132891
0.131921
0.139876
0.143189
0.141441
0.13478
0.146818
0.135312
0.131998
0.135205
0.141654
0.134072
0.134619
0.135537
0.140346
0.136132
0.138615
0.136304
0.141936
0.133317
0.131456
0.133629
0.132443
0.135064
0.132493
0.141682
0.134863
0.130845
0.132315
0.132382
0.131731
0.128633
0.132022
0.132476
0.138067
0.132998
0.128221
0.14434
0.136238
0.13629
0.135537
0.137176
0.116154
0.126927
0.13515
0.133451
0.132207
0.138927
0.132296
0.138193
0.131615
0.136513
0.135141
0.135622
0.132261
0.131512
0.1318
0.132381
0.132343
0.132475
0.140193
0.143395
0.133027
0.133475
0.13022
0.135771
0.130806
0.137339
0.132742
0.136325
0.133462
0.130867
0.133744
0.131761
0.133015
0.134643
0.131672
0.132447
0.129663
0.132415
0.135405
0.136848
0.13099
0.131006
0.133944
0.132237
0.145505
0.137394
0.143703
0.141462
0.133923
0.133892
0.135485
0.134856
0.130819
0.136504
0.133955
0.140292
0.132881
0.132397
0.139106
0.142655
0.133369
0.133704
0.128506
0.135229
0.133815
0.129978
0.142083
0.130882
0.130821
0.136552
0.131689
0.134677
0.135692
0.133542
0.136778
0.134968
0.136685
0.13385
0.117695
0.140585
0.130385
0.130992
0.134075
0.136632
0.134741
0.13537
0.134255
0.134684
0.130877
0.131287
0.134028
0.132622
0.136811
0.13522
0.137425
0.132997
0.131589
0.131625
0.136881
0.133344
0.139218
0.13409
0.133195
0.128985
0.134773
0.123475
0.133228
0.138652
0.132514
0.136578
0.133075
0.13093
0.131839
0.131467
0.134875
0.128511
0.134699
0.133155
0.134491
0.130669
0.130419
0.131117
0.133543
0.134753
0.136206
0.129162
0.141011
0.137631
0.134276
0.132991
0.135489
0.129
0.131816
0.137717
0.134252
0.134487
0.130445
0.132389
0.138022
0.138447
0.132318
0.131574
0.133988
0.131381
0.132798
0.135855
0.129602
0.135331
0.128942
0.130975
0.140856
0.133659
0.132816
0.134637
0.140471
0.133007
0.133989
0.131721
0.139963
0.131803
0.135883
0.134992
0.131181
0.122907
0.13922
0.13182
0.130833
0.131312
0.251166
0.133645
0.134166
0.131333
0.135129
0.137946
0.137457
0.134754
0.134556
0.134467
0.133115
0.133258
0.137322
0.135938
0.142016
0.13137
0.130742
0.14061
0.134371
0.12113
0.138626
0.141304
0.136404
0.132678
0.133669
0.132472
0.131793
0.130925
0.134721
0.136721
0.131629
0.131928
0.132219
0.130531
0.131478
0.132821
0.13491
0.138109
0.129931
0.131736
0.133262
0.142811
0.130864
0.13543
0.133197
0.133929
0.130862
0.131854
0.132456
0.130574
0.131143
0.132527
0.133186
0.115746
0.140701
0.132984
0.132909
0.133984
0.132018
0.135948
0.142744
0.133043
0.131752
0.136445
0.129523
0.134473
0.13686
0.130923
0.132122
0.137892
0.134876
0.127912
0.132282
0.135906
0.13186
0.132321
0.131727
0.140936
0.127404
0.130382
0.1408
0.129586
0.135258
0.136242
0.131714
0.135037
0.130326
0.130912
0.132389
0.140211
0.130845
0.133423
0.132748
0.139189
0.138317
0.130845
0.133121
0.138676
0.132861
0.131591
0.137095
0.131825
0.134963
0.131696
0.131941
0.136626
0.133691
0.13573
0.13016
0.131971
0.13237
0.134292
0.135832
0.130653
0.133716
0.134445
0.129643
0.134026
0.137239
0.133762
0.135841
0.135133
0.136432
0.134794
0.139326
0.137994
0.132126
0.133571
0.132211
0.13304
0.134978
0.132618
0.14271
0.135536
0.136173
0.13149
0.135068
0.131505
0.130626
0.129632
0.135521
0.130636
0.133108
0.138781
0.132504
0.136548
0.128145
0.134466
0.136267
0.132776
0.138682
0.131654
0.136329
0.134321
0.132236
0.131554
0.133053
0.137124
0.132907
0.130981
0.13324
0.13321
0.130405
0.134159
0.131604
0.137313
0.134325
0.135816
0.133116
0.13149
0.130306
0.132766
0.130503
0.141579
0.129924
0.131318
0.129791
0.136776
0.132807
0.135263
0.133108
0.131099
0.130977
0.131774
0.131329
0.135913
0.131698
0.13173
0.132293
0.136782
0.131576
0.135287
0.130969
0.131168
0.132661
0.134497
0.131622
0.131045
0.133466
0.136437
0.135107
0.132572
0.139509
0.131547
0.133263
0.133833
0.135119
0.132293
0.13398
0.137562
0.135206
0.140951
0.121831
0.137151
0.135673
0.137329
0.156462
0.133932
0.13369
0.136311
0.131992
0.133399
0.139891
0.132456
0.138481
0.130815
0.130923
0.135135
0.146051
0.139459
0.136065
0.130984
0.139677
0.135484
0.139973
0.135444
0.135553
0.131807
0.136031
0.137703
0.136331
0.13141
0.141984
0.135104
0.133829
0.135816
0.12638
0.134696
0.130595
0.134072
0.132332
0.132521
0.130997
0.138826
0.13105
0.135836
0.134447
0.132329
0.134407
0.131631
0.130981
0.132329
0.134426
0.131373
0.123869
0.138118
0.13022
0.13929
0.136917
0.132075
0.139725
0.133902
0.133523
0.132227
0.134387
0.138159
0.136295
0.133924
0.137105
0.133567
0.134312
0.13351
0.131469
0.133105
0.129092
0.129932
0.139359
0.135204
0.134746
0.135777
0.132901
0.133003
0.135716
0.131413
0.130367
0.14156
0.129782
0.132006
0.13234
0.13604
0.130012
0.133187
0.131694
0.133127
0.133192
0.130751
0.132536
0.130484
0.132461
0.129929
0.134512
0.135066
0.131509
0.131961
0.131063
0.133152
0.135149
0.131916
0.133209
0.130146
0.132422
0.123437
0.134327
0.13055
0.131204
0.131253
0.132038
0.133169
0.12777
0.124025
0.137973
0.135862
0.132907
0.131353
0.132368
0.138635
0.13552
0.132247
0.130388
0.135286
0.133462
0.133897
0.129842
0.136284
0.128598
0.13381
0.128325
0.131526
0.128437
0.138407
0.131255
0.131814
0.131257
0.131285
0.132862
0.132322
0.131736
0.133305
0.135325
0.131161
0.131902
0.130516
0.136822
0.132033
0.122546
0.13441
0.138013
0.126858
0.131352
0.136971
0.139292
0.144027
0.132684
0.138471
0.129354
0.139452
0.137123
0.132304
0.139261
0.144463
0.132207
0.135619
0.130768
0.136573
0.138101
0.13299
0.140699
0.13618
0.139696
0.130142
0.142545
0.134667
0.135538
0.131237
0.138806
0.141092
0.136983
0.136114
0.134729
0.131276
0.145297
0.137406
0.138912
0.134937
0.136504
0.136708
0.135648
0.131317
0.138748
0.143244
0.136719
0.131935
0.132262
0.133803
0.131166
0.13289
0.133752
0.140212
0.136338
0.132024
0.1326
0.136017
0.125719
0.133926
0.135836
0.131854
0.133967
0.136008
0.131062
0.13214
0.136778
0.118788
0.132998
0.10161
0.135319
0.134189
0.135269
0.108627
0.117142
0.134658
0.134017
0.134691
0.134382
0.131892
0.131263
0.136573
0.132215
0.13722
0.128948
0.133127
0.131005
0.130433
0.132292
0.132496
0.134479
0.13417
0.134678
0.131206
0.13326
0.136439
0.134491
0.140902
0.133682
0.132114
0.137135
0.138489
0.136096
0.130827
0.132507
0.133094
0.133212
0.134051
0.13078
0.130949
0.133818
0.133357
0.142698
0.128323
0.131725
0.137287
0.137676
0.132358
0.13361
0.134432
0.137912
0.135053
0.13912
0.142093
0.131879
0.140954
0.145297
0.144183
0.137092
0.125106
0.131365
0.14267
0.136333
0.145901
0.136668
0.13811
0.130273
0.133026
0.140035
0.131967
0.13912
0.135039
0.145319
0.13885
0.134191
0.145308
0.138749
0.134974
0.135641
0.13282
0.129599
0.13689
0.133194
0.132085
0.14203
0.134237
0.132195
0.138401
0.132355
0.143376
0.135289
0.134998
0.129417
0.133928
0.140737
0.136215
0.136842
0.133858
0.142846
0.1363
0.138403
0.149884
0.132399
0.140893
0.146906
0.134319
0.143723
0.148272
0.134929
0.134041
0.130881
0.146036
0.132685
0.134859
0.137059
0.137163
0.132244
0.135122
0.134308
0.133721
0.13739
0.14037
0.130079
0.149222
0.137719
0.138928
0.137475
0.131255
0.136417
0.136987
0.137974
0.133674
0.134378
0.131085
0.119045
0.131649
0.141308
0.130472
0.126396
0.136391
0.134275
0.140592
0.137046
0.13484
0.138297
0.138193
0.13765
0.134876
0.142316
0.133138
0.138856
0.136821
0.135482
0.132285
0.131187
0.147692
0.136889
0.130867
0.131504
0.133728
0.133172
0.129764
0.133627
0.133665
0.134838
0.142909
0.142735
0.131803
0.137691
0.132274
0.131199
0.138527
0.13651
0.134742
0.137021
0.136387
0.144162
0.138798
0.133233
0.137639
0.132078
0.139377
0.128231
0.133178
0.13635
0.135009
0.135558
0.137947
0.131434
0.134606
0.131538
0.133683
0.123265
0.134496
0.130309
0.131934
0.133802
0.140099
0.143924
0.13442
0.129366
0.134286
0.135147
0.129609
0.135012
0.130389
0.130709
0.13328
0.133128
0.129633
0.133895
0.131267
0.130063
0.132925
0.132535
0.133066
0.137232
0.13036
0.128959
0.131166
0.130059
0.13199
0.133809
0.137253
0.133032
0.129108
0.131834
0.132088
0.132136
0.130408
0.1347
0.130878
0.132673
0.13089
0.133062
0.130917
0.131546
0.133872
0.131307
0.131685
0.132732
0.132493
0.13364
0.133792
0.133734
0.128244
0.130795
0.133274
0.135319
0.131884
0.132376
0.131139
0.133119
0.133723
0.142603
0.137685
0.128387
0.137161
0.133798
0.133051
0.133356
0.130995
0.136897
0.134066
0.130918
0.131801
0.134435
0.132284
0.135316
0.130903
0.131838
0.132495
0.130758
0.137314
0.131584
0.136149
0.134494
0.138627
0.130985
0.138379
0.132182
0.127338
0.1335
0.131239
0.137251
0.137348
0.131021
0.135297
0.133091
0.133433
0.139189
0.131503
0.134729
0.129959
0.13953
0.130021
0.132239
0.130602
0.132535
0.13417
0.135056
0.134336
0.130914
0.134478
0.138917
0.132917
0.127673
0.13756
0.133509
0.131095
0.13199
0.138719
0.134328
0.131488
0.13532
0.133106
0.130144
0.136361
0.134709
0.131099
0.139267
0.135933
0.133549
0.139175
0.129711
0.131664
0.134994
0.13241
0.13388
0.13528
0.139012
0.131918
0.14053
0.137737
0.135773
0.131458
0.133695
0.134656
0.132267
0.139495
0.129975
0.134342
0.133411
0.140616
0.139852
0.137702
0.131942
0.130428
0.135792
0.136418
0.138364
0.137006
0.145212
0.132724
0.12964
0.138759
0.137169
0.131464
0.141277
0.130726
0.141113
0.13742
0.132746
0.137837
0.130176
0.143387
0.136033
0.138927
0.138207
0.137154
0.131034
0.143976
0.131612
0.144111
0.129086
0.139881
0.13504
0.127806
0.140634
0.142293
0.143727
0.139698
0.135845
0.137129
0.139123
0.132811
0.138289
0.141021
0.134907
0.137207
0.127406
0.146865
0.146494
0.133483
0.138369
0.126976
0.134579
0.134987
0.141081
0.140342
0.135711
0.13991
0.132217
0.141013
0.143359
0.133467
0.133591
0.13366
0.139655
0.138184
0.136836
0.141662
0.145276
0.146739
0.13457
0.138669
0.156533
0.130715
0.142521
0.139817
0.136451
0.142138
0.132565
0.134425
0.132924
0.13558
0.138383
0.132354
0.135349
0.129674
0.13309
0.13882
0.13929
0.132236
0.133487
0.14042
0.132931
0.136967
0.130907
0.135584
0.131785
0.132424
0.123036
0.137341
0.131096
0.132855
0.132574
0.138606
0.131612
0.134582
0.132105
0.133295
0.132344
0.139392
0.131585
0.137232
0.13425
0.131739
0.13076
0.136019
0.136437
0.129261
0.142691
0.132067
0.135434
0.132263
0.135195
0.131066
0.131897
0.132187
0.1322
0.133112
0.136581
0.128814
0.137379
0.131656
0.136161
0.134499
0.133255
0.129992
0.128402
0.134033
0.139338
0.130129
0.13134
0.128949
0.133282
0.129082
0.132318
0.130026
0.133097
0.133133
0.132758
0.13206
0.13611
0.130829
0.131681
0.130755
0.131473
0.131317
0.136066
0.132534
0.12918
0.133836
0.131344
0.129312
0.134559
0.132608
0.130573
0.132673
0.131666
0.129845
0.132725
0.130405
0.130099
0.134088
0.133864
0.136512
0.13504
0.136089
0.129069
0.131064
0.134451
0.130282
0.131106
0.133147
0.132263
0.13107
0.135507
0.132036
0.132001
0.130009
0.131907
0.133378
0.132963
0.131174
0.140645
0.140155
0.139116
0.133564
0.130012
0.128877
0.133077
0.130479
0.132133
0.134623
0.135347
0.130865
0.132653
0.133342
0.131995
0.135105
0.134455
0.135741
0.133763
0.142997
0.132911
0.133108
0.135689
0.133124
0.135057
0.13572
0.141776
0.133408
0.129544
0.139481
0.133591
0.139662
0.130291
0.134882
0.139934
0.124639
0.129256
0.131046
0.139329
0.137703
0.134955
0.135596
0.13659
0.136421
0.132987
0.139904
0.132995
0.141111
0.13837
0.133587
0.134291
0.130979
0.135281
0.140393
0.130165
0.139095
0.131593
0.134626
0.137084
0.134493
0.140321
0.140553
0.154101
0.137924
0.130939
0.132592
0.130995
0.13448
0.138316
0.136971
0.132806
0.138647
0.131446
0.138847
0.135684
0.132095
0.127226
0.130773
0.133927
0.131721
0.143662
0.132173
0.137679
0.136531
0.136155
0.132396
0.130966
0.137233
0.130889
0.132531
0.130979
0.13259
0.132279
0.140093
0.130705
0.13094
0.129703
0.137696
0.132204
0.130903
0.132263
0.136668
0.135212
0.134052
0.131694
0.131625
0.133775
0.132402
0.135678
0.1388
0.131569
0.131673
0.131226
0.131614
0.139368
0.141839
0.133069
0.131672
0.133921
0.133831
0.143252
0.132091
0.136255
0.134533
0.137742
0.1358
0.147179
0.132753
0.131684
0.137149
0.133072
0.146067
0.131381
0.13842
0.131307
0.137095
0.134357
0.126163
0.137959
0.137102
0.140485
0.132718
0.13972
0.136528
0.131404
0.139025
0.137725
0.136874
0.135878
0.134202
0.13419
0.144582
0.142518
0.133408
0.134671
0.144426
0.138027
0.147137
0.132912
0.139947
0.135677
0.135721
0.129649
0.135547
0.131522
0.136712
0.139106
0.133501
0.132188
0.136171
0.135463
0.138545
0.131047
0.129552
0.133104
0.135174
0.133151
0.133949
0.133574
0.134308
0.135744
0.132946
0.143203
0.119844
0.135125
0.129103
0.132686
0.132996
0.14263
0.135281
0.131732
0.132271
0.133607
0.137692
0.131582
0.133472
0.135739
0.134499
0.132916
0.136498
0.134983
0.138386
0.133211
0.133878
0.130427
0.139318
0.133399
0.135779
0.131044
0.131186
0.133194
0.135151
0.131031
0.131701
0.131192
0.138836
0.128805
0.129223
0.135807
0.13201
0.133938
0.137564
0.133255
0.135145
0.130038
0.131116
0.138724
0.131611
0.137809
0.129175
0.13757
0.140615
0.130997
0.134323
0.136657
0.137981
0.135631
0.129617
0.135951
0.133875
0.132807
0.132026
0.131704
0.131837
0.135404
0.131612
0.131198
0.138549
0.130207
0.121973
0.131154
0.131113
0.132476
0.13765
0.133492
0.136438
0.140704
0.135577
0.131091
0.13165
0.132914
0.130619
0.131313
0.133074
0.137457
0.132971
0.132887
0.1338
0.131805
0.135579
0.137298
0.132909
0.129572
0.132166
0.132495
0.137329
0.132464
0.137614
0.13497
0.133131
0.133656
0.134691
0.139606
0.137789
0.130555
0.130189
0.128296
0.12997
0.138696
0.131797
0.131049
0.134767
0.135143
0.13085
0.133313
0.131794
0.132738
0.122286
0.135437
0.134815
0.132837
0.131474
0.132582
0.114627
0.134069
0.142859
0.131483
0.133155
0.132068
0.130994
0.13219
0.134951
0.137362
0.129933
0.129022
0.127707
0.134952
0.133462
0.131762
0.134317
0.130583
0.133372
0.133815
0.129128
0.132656
0.129116
0.131204
0.131928
0.132446
0.132209
0.131689
0.133481
0.129422
0.129603
0.132541
0.131684
0.131877
0.130782
0.138996
0.135256
0.131179
0.133738
0.135163
0.130926
0.12893
0.131971
0.13247
0.136484
0.130823
0.127185
0.136135
0.134802
0.12968
0.134732
0.13174
0.131586
0.125844
0.132732
0.131588
0.13606
0.132927
0.14332
0.130948
0.137617
0.138548
0.127316
0.136549
0.140005
0.13471
0.133776
0.136608
0.130488
0.139441
0.132923
0.132349
0.135636
0.127785
0.13181
0.134763
0.133532
0.130787
0.135886
0.145805
0.131429
0.137308
0.130166
0.1339
0.13302
0.143304
0.129491
0.131127
0.134411
0.136354
0.126981
0.13731
0.134454
0.13228
0.131737
0.135117
0.131457
0.132864
0.137327
0.1325
0.137425
0.132174
0.134198
0.134035
0.13133
0.134614
0.139291
0.134254
0.1398
0.14248
0.129488
0.13292
0.13575
0.13787
0.134969
0.144556
0.129165
0.136639
0.137764
0.13429
0.135698
0.132465
0.136896
0.130913
0.133049
0.133201
0.141254
0.133413
0.129462
0.132797
0.134507
0.137017
0.130926
0.134417
0.136397
0.139951
0.135504
0.134291
0.133869
0.139196
0.13277
0.131651
0.134376
0.132557
0.133363
0.132937
0.130597
0.138179
0.133523
0.137037
0.133129
0.132623
0.136464
0.136327
0.136559
0.136428
0.132135
0.134541
0.135087
0.135839
0.133616
0.131518
0.129635
0.13382
0.13879
0.135292
0.131612
0.133793
0.137062
0.132101
0.142744
0.133566
0.133562
0.132375
0.13513
0.139597
0.138214
0.133674
0.138664
0.13622
0.141651
0.134034
0.134159
0.138458
0.136447
0.136911
0.134075
0.131707
0.130187
0.132964
0.133406
0.134699
0.131576
0.13452
0.133742
0.131716
0.133331
0.132408
0.138567
0.131527
0.129454
0.131079
0.130831
0.140517
0.135186
0.127438
0.127848
0.131993
0.138668
0.13424
0.132248
0.135229
0.141042
0.131361
0.133151
0.140793
0.13188
0.136785
0.1312
0.131616
0.13513
0.134726
0.136249
0.142788
0.136269
0.136855
0.139389
0.131613
0.132963
0.132011
0.130506
0.143442
0.132672
0.136343
0.132806
0.136004
0.1322
0.135048
0.133548
0.128781
0.133434
0.139584
0.137866
0.132223
0.130408
0.132486
0.13236
0.136104
0.131035
0.132616
0.12931
0.132415
0.133313
0.130561
0.131889
0.13312
0.133822
0.137466
0.136297
0.133989
0.137005
0.137186
0.137579
0.131412
0.138592
0.132882
0.1312
0.128815
0.138888
0.131647
0.133665
0.133783
0.128222
0.138345
0.133774
0.1373
0.130701
0.142874
0.136101
0.127176
0.139303
0.133612
0.137233
0.132274
0.136459
0.135524
0.140134
0.136186
0.132987
0.129012
0.133118
0.133809
0.139544
0.130075
0.13103
0.133133
0.131866
0.131062
0.141908
0.13886
0.141068
0.136266
0.12999
0.129482
0.139266
0.136168
0.133351
0.137362
0.129801
0.13174
0.135283
0.129561
0.13333
0.132468
0.123915
0.13516
0.131382
0.13404
0.13052
0.128791
0.136264
0.136579
0.134547
0.132369
0.132585
0.131523
0.132681
0.132253
0.131361
0.131743
0.132545
0.132992
0.126309
0.117462
0.138701
0.13367
0.137892
0.134381
0.135207
0.134923
0.128959
0.134847
0.140627
0.13229
0.135652
0.131504
0.13295
0.131377
0.137858
0.136957
0.136795
0.128113
0.131801
0.12977
0.134467
0.132013
0.1387
0.134221
0.131732
0.139121
0.143125
0.130074
0.142278
0.142634
0.136913
0.133232
0.136171
0.134502
0.134314
0.128216
0.134853
0.134666
0.135969
0.13132
0.139014
0.133203
0.142764
0.129
0.137841
0.13154
0.130961
0.132855
0.135631
0.137763
0.133616
0.141711
0.133556
0.134795
0.130153
0.131912
0.137172
0.133978
0.133891
0.134721
0.13778
0.136994
0.143301
0.130777
0.13419
0.135538
0.130949
0.130948
0.133172
0.131225
0.134693
0.133378
0.139448
0.13279
0.131949
0.125982
0.133425
0.129043
0.131163
0.133819
0.136443
0.139239
0.129514
0.130826
0.133227
0.133718
0.132131
0.131785
0.137282
0.13395
0.131581
0.136248
0.126468
0.138471
0.132151
0.132225
0.133922
0.136323
0.13007
0.134068
0.132741
0.135791
0.135719
0.134243
0.131524
0.133951
0.137599
0.132515
0.131611
0.130339
0.13307
0.13322
0.134819
0.132709
0.134395
0.129055
0.118535
0.129946
0.132974
0.132493
0.135747
0.132592
0.136524
0.131205
0.133943
0.129731
0.130503
0.133291
0.132165
0.133259
0.134946
0.135173
0.135036
0.137024
0.140631
0.132004
0.131764
0.132516
0.134758
0.131335
0.131095
0.135424
0.128259
0.135498
0.137084
0.128459
0.131828
0.138719
0.132712
0.135229
0.139428
0.127905
0.135763
0.129536
0.131699
0.132487
0.134353
0.134985
0.130845
0.135894
0.139101
0.130773
0.139173
0.132365
0.132314
0.131052
0.132014
0.142304
0.135937
0.131422
0.119103
0.13399
0.13525
0.136372
0.137128
0.139057
0.138288
0.137699
0.132077
0.139167
0.132153
0.136612
0.135008
0.13162
0.132037
0.13376
0.132972
0.136689
0.136334
0.134339
0.131878
0.133627
0.130128
0.136493
0.125788
0.131816
0.133762
0.139355
0.131518
0.137293
0.136258
0.13049
0.131018
0.131949
0.138803
0.133927
0.141489
0.138875
0.133387
0.136857
0.139008
0.140475
0.134637
0.136891
0.13347
0.129794
0.131676
0.134165
0.133053
0.138401
0.129561
0.131336
0.141601
0.131402
0.133923
0.138414
0.131521
0.132172
0.135124
0.139202
0.130752
0.137201
0.137597
0.1436
0.133464
0.13278
0.130704
0.129555
0.133075
0.134699
0.137388
0.132932
0.135513
0.144609
0.140257
0.139821
0.13165
0.134266
0.13971
0.132868
0.129468
0.130131
0.131936
0.128915
0.141666
0.133428
0.138521
0.13286
0.134194
0.131007
0.1336
0.132494
0.137507
0.13235
0.138052
0.135834
0.132868
0.126604
0.133873
0.129024
0.130678
0.136899
0.133094
0.132069
0.130528
0.130892
0.135721
0.132864
0.133751
0.131
0.131923
0.13162
0.123227
0.133572
0.139261
0.132365
0.133018
0.131062
0.135736
0.136516
0.135081
0.134276
0.135479
0.13293
0.13218
0.134558
0.132043
0.137669
0.131751
0.133706
0.13637
0.132926
0.135135
0.1334
0.133686
0.133685
0.134439
0.129642
0.132339
0.137289
0.13577
0.137738
0.131647
0.131664
0.132447
0.131839
0.12905
0.129856
0.133842
0.131551
0.129182
0.139574
0.134578
0.13086
0.13229
0.139256
0.128892
0.144823
0.129153
0.135825
0.141171
0.136698
0.130806
0.133435
0.132592
0.132149
0.135565
0.129624
0.132415
0.141548
0.13484
0.131293
0.134114
0.131643
0.127737
0.183112
0.171386
0.170907
0.167154
0.166511
0.160927
0.15704
0.165072
0.158236
0.15939
0.158579
0.157951
0.158487
0.158925
0.159266
0.156235
0.158827
0.155996
0.159888
0.157496
0.161292
0.158731
0.159881
0.169956
0.161088
0.159581
0.160023
0.157684
0.15743
0.158508
0.157158
0.155484
0.158705
0.158542
0.156331
0.159332
0.15855
0.161933
0.155854
0.159536
0.158594
0.157826
0.157412
0.158698
0.158843
0.16197
0.153223
0.157394
0.155994
0.159578
0.152431
0.164119
0.154386
0.157399
0.159278
0.157342
0.157324
0.159872
0.162641
0.161294
0.160347
0.159938
0.158316
0.159125
0.159128
0.159474
0.157078
0.158677
0.162747
0.156312
0.158711
0.148398
0.158705
0.158392
0.160833
0.158439
0.157341
0.16343
0.158188
0.161161
0.160188
0.164118
0.161178
0.157093
0.161757
0.142418
0.161125
0.158047
0.163347
0.158021
0.156383
0.158921
0.16485
0.161048
0.150244
0.161895
0.163409
0.13759
0.157205
0.158092
0.155346
0.162284
0.15869
0.15858
0.156474
0.160635
0.164026
0.157562
0.158975
0.157862
0.169455
0.167053
0.145246
0.164588
0.158472
0.142897
0.159782
0.157065
0.163011
0.158752
0.16599
0.156955
0.161349
0.157874
0.15637
0.160094
0.157084
0.15846
0.164426
0.159109
0.156943
0.163217
0.156375
0.161144
0.164919
0.160318
0.158394
0.171357
0.156066
0.163473
0.159191
0.15767
0.160121
0.161414
0.167285
0.177351
0.161274
0.164561
0.168131
0.162074
0.163063
0.158871
0.169238
0.161135
0.158517
0.15702
0.149048
0.16456
0.158252
0.154506
0.160591
0.159788
0.161053
0.161304
0.163997
0.157699
0.155018
0.169752
0.161423
0.162239
0.159648
0.158168
0.163024
0.157694
0.157783
0.158429
0.164895
0.155036
0.159125
0.16049
0.157053
0.164622
0.158155
0.156455
0.163614
0.154669
0.159813
0.159418
0.157332
0.157154
0.159955
0.163129
0.165887
0.156879
0.158454
0.166368
0.16581
0.15947
0.16251
0.156529
0.166069
0.159598
0.159501
0.145118
0.16668
0.164529
0.158782
0.159978
0.160463
0.157904
0.162863
0.156782
0.158659
0.159367
0.167985
0.162592
0.161201
0.158296
0.155205
0.158427
0.159854
0.158574
0.157139
0.159982
0.159192
0.157731
0.158467
0.157894
0.158768
0.157159
0.15888
0.164655
0.15933
0.157732
0.165885
0.165166
0.160251
0.159394
0.158842
0.160226
0.159235
0.162595
0.161461
0.157
0.16392
0.158016
0.154468
0.158806
0.157049
0.15451
0.154935
0.157898
0.160708
0.16461
0.157633
0.171216
0.157171
0.15708
0.166691
0.159211
0.170752
0.161803
0.159397
0.158944
0.165452
0.159688
0.159124
0.154468
0.158123
0.159239
0.163831
0.161553
0.156179
0.160075
0.157858
0.157825
0.164841
0.157754
0.15711
0.161769
0.160321
0.163692
0.163141
0.157673
0.157849
0.16063
0.161863
0.16038
0.142753
0.158847
0.156911
0.159292
0.163257
0.1586
0.166125
0.160874
0.159882
0.154143
0.159394
0.161263
0.159074
0.157087
0.158502
0.156477
0.15936
0.163934
0.164844
0.159556
0.157366
0.159111
0.161336
0.158121
0.155117
0.156083
0.156201
0.158317
0.159237
0.156285
0.153787
0.159166
0.159472
0.157153
0.159967
0.163544
0.14487
0.158344
0.156004
0.158598
0.162541
%\end{filecontents}
}\ernnWOcosttable

\pgfplotstableread{
%\begin{filecontents}{test.dat}
predicted_cost
0.221155
0.19586
0.187628
0.174743
0.185075
0.179789
0.17459
0.131797
0.129697
0.125574
0.122669
0.122021
0.126294
0.122843
0.123739
0.118852
0.12668
0.123901
0.121086
0.122885
0.120752
0.13108
0.126303
0.125629
0.122614
0.122918
0.123493
0.120383
0.118054
0.119127
0.130352
0.106484
0.126604
0.122508
0.122462
0.121855
0.124533
0.120292
0.119353
0.118557
0.123888
0.121882
0.128527
0.119978
0.118618
0.118914
0.121393
0.118642
0.123977
0.12151
0.120919
0.125225
0.113085
0.120701
0.116641
0.11754
0.11801
0.124289
0.121862
0.120202
0.122112
0.127485
0.121046
0.123536
0.119235
0.124276
0.121336
0.124419
0.126277
0.124092
0.117817
0.121074
0.125441
0.11854
0.119312
0.120023
0.122509
0.11945
0.117942
0.121374
0.131963
0.122123
0.117801
0.121737
0.125568
0.123964
0.122089
0.122541
0.12128
0.12622
0.12009
0.128423
0.118645
0.119914
0.123948
0.125345
0.123082
0.11738
0.122452
0.118103
0.12384
0.118162
0.118737
0.117801
0.11916
0.127439
0.119811
0.111663
0.12335
0.125836
0.121625
0.128242
0.120791
0.128892
0.121492
0.117936
0.119385
0.120729
0.1252
0.120305
0.122927
0.120915
0.129332
0.121919
0.120471
0.118754
0.117833
0.11829
0.123986
0.121478
0.119506
0.119556
0.123103
0.118479
0.119863
0.119015
0.120707
0.123731
0.11425
0.119893
0.120553
0.117695
0.122694
0.125593
0.122415
0.125386
0.118685
0.122421
0.127647
0.115008
0.123539
0.119673
0.103711
0.120982
0.12391
0.121263
0.119055
0.121849
0.118478
0.120154
0.117174
0.120158
0.130583
0.126574
0.131487
0.126996
0.12571
0.123633
0.120713
0.120107
0.124558
0.12974
0.126619
0.128234
0.121946
0.121721
0.135725
0.123286
0.11922
0.120461
0.121298
0.127868
0.119799
0.118307
0.120126
0.124213
0.124093
0.120445
0.120065
0.118589
0.120724
0.129658
0.116976
0.123053
0.121691
0.115762
0.127118
0.120454
0.119977
0.119403
0.120627
0.122807
0.146644
0.150038
0.148422
0.151411
0.152329
0.147314
0.147449
0.14869
0.147751
0.148531
0.149353
0.151595
0.147028
0.1514
0.153868
0.149385
0.152997
0.147318
0.155518
0.151138
0.149637
0.156016
0.156804
0.153238
0.15878
0.155784
0.153603
0.151069
0.151457
0.15519
0.158199
0.153679
0.163036
0.158041
0.151123
0.152237
0.148034
0.146829
0.154411
0.151145
0.154598
0.148175
0.147781
0.150942
0.147415
0.149395
0.146161
0.150246
0.148893
0.148149
0.148578
0.147012
0.145652
0.150759
0.145806
0.151529
0.149324
0.154438
0.14634
0.149563
0.150602
0.150486
0.149445
0.146785
0.148615
0.15325
0.158468
0.151564
0.151535
0.166841
0.149883
0.146831
0.148219
0.152584
0.152126
0.149871
0.154036
0.153942
0.148251
0.148247
0.147633
0.154369
0.149326
0.148479
0.142137
0.154495
0.151975
0.158137
0.16428
0.146346
0.149192
0.147762
0.150594
0.16038
0.148252
0.148777
0.150639
0.150336
0.151152
0.147259
0.145523
0.149915
0.147174
0.148473
0.145869
0.150669
0.15582
0.147387
0.150979
0.147509
0.148969
0.145159
0.154913
0.156269
0.145977
0.150151
0.139096
0.148842
0.149023
0.153561
0.150569
0.148792
0.147395
0.146923
0.147735
0.150517
0.151036
0.148512
0.147904
0.147542
0.158256
0.154839
0.147011
0.161567
0.148045
0.156874
0.147293
0.148891
0.154987
0.157207
0.150393
0.150578
0.148161
0.15032
0.151285
0.153965
0.150429
0.155156
0.152838
0.151405
0.154031
0.153753
0.150291
0.151686
0.152314
0.150457
0.148891
0.147426
0.151905
0.152191
0.149486
0.149733
0.152146
0.149292
0.147945
0.15041
0.146672
0.149076
0.147815
0.151088
0.154382
0.147261
0.149503
0.145419
0.151254
0.145276
0.146626
0.155681
0.153592
0.147669
0.142851
0.146033
0.148616
0.147307
0.155799
0.15001
0.150612
0.151924
0.152132
0.153299
0.152807
0.144307
0.156088
0.146898
0.14876
0.148756
0.152115
0.150258
0.150591
0.144028
0.151321
0.148485
0.147062
0.15001
0.149711
0.150303
0.148248
0.144953
0.153625
0.146227
0.152223
0.147329
0.146898
0.145348
0.155831
0.147987
0.154175
0.147611
0.141388
0.156721
0.148535
0.148554
0.148743
0.14709
0.154353
0.150822
0.153382
0.146767
0.1462
0.153333
0.146471
0.148641
0.153019
0.155964
0.145027
0.151483
0.151241
0.151436
0.147002
0.148344
0.148553
0.148213
0.151035
0.150871
0.150819
0.151755
0.15092
0.147702
0.144992
0.153408
0.155224
0.147652
0.150246
0.124533
0.1232
0.122538
0.122275
0.125023
0.120038
0.118788
0.123187
0.123512
0.122245
0.113477
0.122057
0.121136
0.122158
0.120316
0.119312
0.122608
0.108085
0.117871
0.121992
0.116995
0.121525
0.128729
0.106956
0.126104
0.121686
0.117648
0.120729
0.120923
0.135604
0.124699
0.118085
0.121009
0.119287
0.120475
0.119325
0.117964
0.117599
0.121302
0.12809
0.12626
0.125606
0.124749
0.124394
0.120268
0.118636
0.121048
0.125224
0.120535
0.12133
0.118327
0.133368
0.13021
0.120832
0.126515
0.118391
0.123923
0.121817
0.119825
0.127175
0.119346
0.12426
0.122591
0.121203
0.121017
%\end{filecontents}
}\ernnWcosttable

\pgfplotstableread{
%\begin{filecontents}{test.dat}
latency
0.0163601
0.0148784
0.0162824
0.0180959
0.0162791
0.0160592
0.0151674
0.0155824
0.0148738
0.0148913
0.014879
0.0149977
0.0154878
0.0149947
0.0160469
0.0148935
0.0150895
0.0149873
0.0155152
0.0148609
0.0149851
0.0167047
0.0148732
0.0150767
0.0151485
0.0156268
0.0158516
0.0148658
0.0164551
0.0164643
0.0159656
0.0148839
0.0162519
0.0150549
0.0152872
0.0149618
0.0149102
0.0150115
0.0149393
0.0160633
0.0151234
0.0150758
0.0161265
0.0161572
0.0148803
0.0149971
0.0164327
0.0152169
0.0149172
0.0161007
0.0155438
0.0151754
0.0148691
0.0165909
0.0153818
0.0166769
0.0163667
0.0148863
0.0149102
0.0152073
0.0150017
0.0150778
0.014973
0.0160726
0.015322
0.0150048
0.0149551
0.115215
0.0149141
0.0149979
0.0160761
0.0148743
0.0150661
0.0154474
0.0149556
0.0148572
0.0161689
0.0164923
0.0151465
0.0149571
0.0166047
0.015135
0.0162291
0.0152154
0.0149938
0.015178
0.0162265
0.016283
0.0150131
0.0149755
0.0152452
0.0163211
0.0149777
0.0149814
0.0153433
0.015136
0.0148873
0.0156649
0.0161194
0.0164169
0.0150139
0.0151279
0.0162325
0.0167281
0.0162666
0.0152871
0.0150375
0.0161704
0.0162708
0.0165973
0.0151945
0.0151205
0.0150845
0.0161008
0.0152058
0.014966
0.0161101
0.0161288
0.0150649
0.0151465
0.0148706
0.0151562
0.0149821
0.0165919
0.0149853
0.0150026
0.014922
0.0161976
0.0152176
0.0149049
0.0153369
0.0151373
0.0150438
0.014879
0.0151122
0.0162349
0.0151232
0.0152845
0.0161284
0.0150039
0.0154918
0.0151137
0.0149487
0.0158202
0.0150753
0.0149185
0.0166512
0.0160504
0.0152346
0.0149464
0.0151058
0.0163305
0.0164832
0.0149892
0.0150796
0.0304437
0.015001
0.0158695
0.0149914
0.0155952
0.0163526
0.014868
0.0149332
0.0152415
0.0160605
0.0151519
0.0163164
0.0172226
0.0164696
0.015004
0.0157279
0.0161648
0.0165279
0.0149693
0.0154418
0.0150993
0.0163035
0.0150074
0.0166624
0.0149897
0.0162217
0.0164655
0.0162802
0.0163782
0.0163326
0.0150835
0.0154681
0.016447
0.015008
0.0151397
0.0161071
0.0158882
0.0150118
0.0150056
0.0159696
0.015576
0.0151097
0.014862
0.0152419
0.0149716
0.0161789
0.0155674
0.0148724
0.0150527
0.0148714
0.0163102
0.0149207
0.0162493
0.0154281
0.015242
0.015586
0.0150906
0.0157387
0.0157003
0.0148547
0.0148928
0.0149729
0.0150898
0.0153794
0.0149613
0.014993
0.0162485
0.0165408
0.0150815
0.0158254
0.0149705
0.0162413
0.0163549
0.0166546
0.0149066
0.0148742
0.0149049
0.0157149
0.0378844
0.0149902
0.0150738
0.0163755
0.016121
0.016123
0.0149639
0.0162517
0.0159567
0.0148913
0.0165948
0.0150266
0.0149732
0.0150367
0.0151006
0.0150814
0.0163598
0.0161846
0.0149349
0.0165138
0.0148796
0.0148835
0.0153117
0.0162131
0.0153292
0.0170754
0.0153032
0.0269126
0.0150626
0.0148704
0.0149821
0.0154841
0.0158188
0.0162334
0.0148582
0.0165794
0.0151479
0.0150164
0.0157961
0.0150434
0.0148841
0.0167417
0.0152949
0.0159439
0.0166264
0.0152002
0.0152355
0.0159984
0.0150616
0.0149836
0.0155163
0.0163069
0.0160809
0.0148599
0.0154502
0.0170485
0.0150038
0.0150782
0.0149217
0.0149924
0.0161777
0.0164389
0.0152231
0.0161601
0.0160916
0.0150097
0.0149766
0.0154662
0.0151384
0.0149389
0.0188166
0.0162173
0.0153967
0.0162385
0.0149976
0.0164943
0.0168268
0.0150444
0.0162767
0.0149541
0.0154792
0.0170281
0.0161541
0.0151205
0.0163186
0.0150948
0.0149836
0.0149808
0.0151139
0.0168363
0.0163982
0.0148686
0.0170513
0.0149584
0.0148984
0.0149826
0.0165075
0.0150324
0.0148694
0.0150759
0.0164398
0.0164544
0.0148895
0.0155134
0.0168236
0.0153486
0.0161197
0.0149131
0.014899
0.0272806
0.0149765
0.0150019
0.0150758
0.0161507
0.0150424
0.0153029
0.015082
0.0163973
0.0148678
0.0151374
0.0148525
0.0148834
0.0148825
0.014888
0.0150629
0.0160588
0.0157006
0.0152788
0.014984
0.0150033
0.0161537
0.0161673
0.0151553
0.015102
0.01599
0.0163364
0.0160457
0.0153466
0.0157079
0.0151106
0.0149902
0.0160813
0.015012
0.0289902
0.0149473
0.0168882
0.0172733
0.0163443
0.0151511
0.0150633
0.0151227
0.0149624
0.0151301
0.0152075
0.0148905
0.0153747
0.0167628
0.0151043
0.0154695
0.0151043
0.0148492
0.0148858
0.0157821
0.0151619
0.0161056
0.016759
0.0161319
0.0165417
0.0150755
0.0149308
0.015295
0.01511
0.0150112
0.0166938
0.0167922
0.0162502
0.0149508
0.0165607
0.0160362
0.0167673
0.0165054
0.0151942
0.0162227
0.015925
0.0149972
0.0149547
0.0161839
0.014995
0.0150916
0.0159372
0.0164585
0.0150707
0.0149721
0.0148734
0.0151477
0.0161437
0.0163053
0.0149793
0.0152895
0.0154107
0.0156285
0.0164719
0.0154161
0.0154902
0.0154782
0.0150196
0.0150174
0.0150483
0.0155847
0.0161338
0.0148917
0.0153207
0.0149278
0.0153093
0.0148858
0.0157169
0.0161501
0.0151871
0.0162369
0.0149446
0.0160598
0.0152841
0.0148967
0.014909
0.0164148
0.0149128
0.0148673
0.0165113
0.0149772
0.0163033
0.0152333
0.0157361
0.0162681
0.0163869
0.0149713
0.015029
0.0150056
0.0152818
0.0148962
0.0151115
0.0153196
0.0152241
0.0150272
0.0149081
0.0162156
0.0164988
0.0167448
0.0150751
0.014864
0.0149939
0.0149783
0.0148892
0.0151536
0.0166466
0.0162187
0.0165725
0.0149746
0.0152117
0.0148727
0.0164858
0.0175381
0.0163964
0.0151586
0.0149063
0.015431
0.0148965
0.0148644
0.0156378
0.0149988
0.0167967
0.0149191
0.0157943
0.0168053
0.0151476
0.0149615
0.0161605
0.0166876
0.0152327
0.014955
0.0151167
0.0154361
0.0148692
0.014921
0.0151702
0.0148766
0.0169399
0.0170096
0.0177806
0.0160528
0.0155992
0.014893
0.0165544
0.0160192
0.0166994
0.0148802
0.0158607
0.0150899
0.0165322
0.0168954
0.0162039
0.0154002
0.0167765
0.0334815
0.0148868
0.0148592
0.0153053
0.0151267
0.0162103
0.0153048
0.0150752
0.0153859
0.0150021
0.0151934
0.0151216
0.0162261
0.0150206
0.0161867
0.0152833
0.0150567
0.0161058
0.0150051
0.0163733
0.0150521
0.0163605
0.0149664
0.0160336
0.0151722
0.0166757
0.0165715
0.0167776
0.014868
0.0161925
0.0169212
0.0149659
0.014892
0.0150752
0.0150919
0.0148959
0.0164317
0.0165507
0.016347
0.0168876
0.0159762
0.0152066
0.0164775
0.0163268
0.0150252
0.015144
0.0150854
0.0150903
0.016644
0.0158455
0.0157598
0.0148668
0.0223328
0.0167661
0.015368
0.0150039
0.0152968
0.016335
0.0151507
0.0159254
0.0161453
0.0165027
0.0152483
0.0151802
0.0162765
0.0161115
0.0171438
0.0160224
0.0148883
0.0160409
0.0149815
0.0160679
0.0161249
0.015216
0.0151654
0.0154189
0.0163402
0.0151229
0.0160834
0.0163374
0.0149867
0.0166162
0.0151648
0.0151381
0.0151752
0.0157207
0.0165461
0.0148491
0.015041
0.0160806
0.0167004
0.0164374
0.0149089
0.0160297
0.0162828
0.0149957
0.0166949
0.0149148
0.0162244
0.0162348
0.0165216
0.0160493
0.0152314
0.0150485
0.0153233
0.0166226
0.016087
0.0163133
0.0164843
0.0158548
0.0150992
0.014866
0.0148901
0.0150933
0.0152506
0.0151374
0.0153353
0.0217813
0.0165062
0.0149058
0.0160266
0.0167782
0.0163137
0.0150021
0.0160833
0.0161052
0.0165843
0.015122
0.0151879
0.0162183
0.0165433
0.0160904
0.0151843
0.0156363
0.0149303
0.0151514
0.015101
0.0158233
0.0167119
0.0161713
0.0151306
0.0150287
0.0149976
0.0163547
0.0150802
0.0150031
0.0160607
0.0152077
0.0158264
0.0149124
0.0151541
0.0159841
0.0149948
0.0150996
0.0162281
0.015152
0.0151098
0.0150446
0.0149705
0.0150062
0.0152118
0.014872
0.014998
0.0154911
0.015539
0.0162037
0.0162579
0.014899
0.0162297
0.0159702
0.0152135
0.0169555
0.0161367
0.0154114
0.0153934
0.0150891
0.0151391
0.0150012
0.0150694
0.0162961
0.0156449
0.0169103
0.0150157
0.0150693
0.0150098
0.0155033
0.0164453
0.0166787
0.0160469
0.0150622
0.0150284
0.0152261
0.0150006
0.016609
0.0151439
0.0176523
0.0163704
0.0149304
0.0165092
0.0151753
0.0150456
0.015009
0.0151178
0.0149313
0.0165319
0.0153518
0.0179349
0.0153585
0.015015
0.0150086
0.0166375
0.0160276
0.0151045
0.0164775
0.0148942
0.0153075
0.0152593
0.0165516
0.0150986
0.0264977
0.0187243
0.0281917
0.0164093
0.0164842
0.0150081
0.0886409
0.0601325
0.0158099
0.0151364
0.016211
0.0148782
0.0164967
0.0151077
0.0164836
0.0165547
0.0153021
0.0149938
0.0153274
0.0165239
0.0152497
0.015094
0.0156662
0.0150779
0.0148733
0.0161322
0.0150174
0.0162107
0.0151147
0.0149199
0.0149101
0.0161584
0.0168501
0.0148705
0.0150357
0.0149944
0.0163256
0.0149955
0.0166011
0.0153938
0.0165597
0.0154095
0.0162613
0.0151157
0.0149835
0.0149796
0.015014
0.0167362
0.0166052
0.0161363
0.0163119
0.0151895
0.0165753
0.0150184
0.0153858
0.0167517
0.0167025
0.0160775
0.01657
0.015025
0.0149917
0.0150507
0.0201689
0.014862
0.015103
0.0148668
0.0156639
0.0154321
0.0161027
0.0151853
0.0155184
0.0155258
0.0165894
0.0149932
0.0151019
0.0150825
0.0149862
0.015297
0.0148848
0.0163768
0.0161781
0.0164866
0.0163234
0.0148577
0.0150081
0.0150152
0.0149131
0.0150286
0.015
0.0149735
0.0157633
0.0148826
0.015098
0.0151172
0.014886
0.0162148
0.0148847
0.015412
0.0149894
0.0148924
0.0148965
0.015189
0.0151162
0.0149543
0.0150702
0.0148616
0.0152225
0.0160631
0.0162867
0.0169471
0.0151611
0.0150057
0.01487
0.0149541
0.0162781
0.0153197
0.0166143
0.0154106
0.0149996
0.014969
0.0161032
0.016706
0.0151454
0.0153879
0.0150374
0.0148967
0.0148706
0.0149014
0.0160778
0.016573
0.0161541
0.0152551
0.014896
0.0151313
0.0160395
0.0149724
0.0156965
0.0313097
0.0150019
0.0159638
0.014953
0.0286554
0.0168859
0.015503
0.0152235
0.0150642
0.0149934
0.0161528
0.0151392
0.0150051
0.0162831
0.0159942
0.0170297
0.0168264
0.0148779
0.0152098
0.0151651
0.019972
0.015099
0.0151032
0.0149699
0.0157021
0.0150162
0.0161492
0.0151336
0.0149095
0.0163104
0.0161989
0.0161913
0.0150217
0.0167951
0.014979
0.0166439
0.0148828
0.0165609
0.0160976
0.0155606
0.0151739
0.0155746
0.0150027
0.0151283
0.0166348
0.0148981
0.0166175
0.016195
0.0152085
0.0149867
0.0151127
0.0149439
0.0154556
0.0152217
0.0164762
0.0166774
0.016184
0.0165027
0.0280391
0.0149569
0.0153304
0.0151796
0.0156776
0.0151112
0.0150125
0.0164812
0.0160796
0.0163491
0.015085
0.0148661
0.0155683
0.0148725
0.0161811
0.0166619
0.0148875
0.0165183
0.0149356
0.0168137
0.0148737
0.0158364
0.0149297
0.0156876
0.0148584
0.0166915
0.0149848
0.0166925
0.0154164
0.0163103
0.0154055
0.0154451
0.0149818
0.0148567
0.0160251
0.0161379
0.0151642
0.0151018
0.0149856
0.0155094
0.0161658
0.0148739
0.0149062
0.01718
0.0164569
0.01556
0.015001
0.0166257
0.0162687
0.0148963
0.0165875
0.0149154
0.0150139
0.0149899
0.0157677
0.0150733
0.0161869
0.015849
0.0162149
0.0165973
0.0162035
0.0165542
0.0150066
0.0152118
0.0148595
0.0171442
0.0150193
0.0165215
0.0155676
0.016742
0.0162855
0.0163568
0.0150902
0.0150799
0.0150294
0.0161279
0.016313
0.0162438
0.014989
0.0165953
0.0150656
0.0159173
0.0156152
0.0152233
0.0154519
0.0150647
0.0150009
0.016683
0.0166013
0.0149419
0.0161627
0.0154585
0.0151764
0.016171
0.0150759
0.0161
0.0149729
0.0150011
0.0150844
0.0150701
0.0155623
0.0161059
0.0164269
0.0162961
0.0165632
0.0148637
0.0162824
0.0163149
0.0150308
0.015406
0.0162766
0.0148864
0.0153994
0.0149591
0.0150541
0.0149731
0.0163726
0.0163622
0.0148934
0.0165528
0.0149301
0.0166672
0.0168263
0.0164883
0.0164031
0.0163899
0.015139
0.0153476
0.0167314
0.0157287
0.0156075
0.0149228
0.0151805
0.0161821
0.0148885
0.0151218
0.0148997
0.0159963
0.0150895
0.0150026
0.0161026
0.0149778
0.0148954
0.0166539
0.0151414
0.0150737
0.0150939
0.0153089
0.0165899
0.0156935
0.0154853
0.0161788
0.0151016
0.0149868
0.0168864
0.0167145
0.016145
0.0148829
0.0162131
0.0153465
0.0150068
0.0168374
0.0150782
0.0151277
0.0150019
0.014873
0.015878
0.0149661
0.0164683
0.0161236
0.0160805
0.0157738
0.0160827
0.0150378
0.0160252
0.0154881
0.0154981
0.0176283
0.0149273
0.0148977
0.0161986
0.0149184
0.0149962
0.0161969
0.014873
0.0295663
0.0149777
0.0150519
0.0151049
0.0148627
0.0167854
0.0149569
0.0148833
0.0149787
0.0160727
0.0152211
0.015083
0.0168799
0.014983
0.0148875
0.0149957
0.016466
0.0148624
0.0149294
0.015242
0.016091
0.0161257
0.0150962
0.0163498
0.0149736
0.0150666
0.0156923
0.0148871
0.0161519
0.0148905
0.0151229
0.0162031
0.0159076
0.0148567
0.0148839
0.0152726
0.0150302
0.0150892
0.0170431
0.0148874
0.0150066
0.0150362
0.015678
0.0163394
0.0150742
0.0159576
0.0160871
0.0148825
0.0148933
0.0151312
0.0150016
0.0161721
0.0149942
0.0150423
0.0149974
0.0149996
0.0151611
0.0149266
0.0167345
0.0160792
0.0150877
0.0149307
0.0163047
0.0161681
0.0157689
0.0153165
0.0154979
0.0148732
0.016678
0.014939
0.0149696
0.016744
0.0171151
0.0149844
0.0150089
0.0164814
0.0154044
0.0160962
0.0149706
0.0152076
0.0163897
0.0148721
0.0150197
0.0165616
0.0151958
0.0155679
0.0159335
0.0148866
0.0149954
0.0151851
0.0152733
0.0150993
0.0161092
0.0165355
0.0149518
0.0150017
0.0153137
0.0151012
0.0152766
0.0151115
0.0150033
0.0149569
0.0149938
0.0150398
0.0155564
0.0148656
0.0165549
0.0150838
0.0173779
0.0150171
0.016405
0.0165846
0.0167574
0.0163554
0.0163076
0.0161316
0.0159064
0.0156311
0.0168066
0.0158625
0.0152882
0.0149667
0.0149698
0.0148784
0.0161846
0.0151054
0.0153172
0.01604
0.0148574
0.0150294
0.0162382
0.0154949
0.0164024
0.0167913
0.0162395
0.0166239
0.0155407
0.0151763
0.0154971
0.0148621
0.0150743
0.016789
0.0148729
0.015113
0.0150248
0.0152718
0.0157555
0.0152436
0.0162777
0.0148978
0.0159211
0.0149726
0.0148746
0.0149858
0.0170922
0.0162286
0.0150055
0.0163443
0.0154215
0.0151747
0.0151424
0.014991
0.0150907
0.0168486
0.0153117
0.0157302
0.0149919
0.0153211
0.0148897
0.016503
0.0162341
0.0164058
0.0158854
0.0150876
0.0161205
0.0162274
0.0149006
0.0165791
0.0158876
0.0161364
0.0149687
0.0151812
0.0150838
0.0148896
0.0161794
0.0163129
0.0161819
0.0151212
0.0148647
0.0150901
0.0165804
0.0148549
0.0159112
0.014876
0.0151142
0.014967
0.0149113
0.0155043
0.0149103
0.0148873
0.0165053
0.0160669
0.0156679
0.0148784
0.0163534
0.0161541
0.0151998
0.0150434
0.0149843
0.015474
0.015939
0.0162915
0.0168696
0.0149805
0.0151341
0.0162646
0.0166877
0.0164228
0.0149651
0.015012
0.0161675
0.0151834
0.0149666
0.0149068
0.0162929
0.0157853
0.0159574
0.0169333
0.0163409
0.0148441
0.0148719
0.0149727
0.014965
0.0160845
0.0168117
0.0152329
0.0168218
0.0165465
0.0149759
0.0148894
0.0149119
0.0170265
0.015032
0.0161735
0.0160535
0.0148736
0.0153848
0.0150489
0.0150341
0.0159917
0.0163918
0.0149155
0.0160327
0.016778
0.0151221
0.0150337
0.0155921
0.0160589
0.016685
0.0149961
0.0150043
0.0149076
0.0150303
0.0153097
0.0162009
0.0148884
0.0162276
0.0161389
0.0150513
0.0151588
0.0164887
0.0164841
0.0150112
0.0150366
0.0152415
0.0149829
0.0151773
0.015298
0.0151866
0.0150502
0.0150851
0.0161066
0.0150254
0.0149155
0.0148725
0.0151941
0.0150711
0.0164403
0.0150001
0.0148988
0.0151649
0.0165862
0.014918
0.0161931
0.014995
0.0156515
0.0151097
0.0164335
0.0151794
0.0149576
0.015684
0.0164988
0.0149184
0.015263
0.0157035
0.0149774
0.0165497
0.0163864
0.0165226
0.0166857
0.0153798
0.0148954
0.0162602
0.0165544
0.0150479
0.016771
0.0149661
0.0164489
0.0163834
0.0153051
0.0150887
0.0149675
0.0150836
0.0164819
0.0159476
0.01544
0.0160192
0.0149477
0.0149887
0.01502
0.0149896
0.0150029
0.0164857
0.0164553
0.0148752
0.0160489
0.0161653
0.0164629
0.0164988
0.0148704
0.0150939
0.016129
0.032649
0.0149231
0.0149439
0.0162607
0.0166866
0.0149893
0.0160868
0.0152956
0.0169072
0.0164963
0.0164234
0.0166037
0.0150037
0.015451
0.015776
0.0161466
0.0149933
0.015005
0.0166297
0.0150277
0.0154207
0.0150168
0.0148563
0.0162198
0.0166458
0.0165323
0.0149955
0.0148713
0.0164087
0.0161452
0.0148807
0.0161124
0.0163922
0.0149971
0.0149036
0.0167756
0.0150617
0.0150054
0.0148943
0.0151499
0.0150106
0.014919
0.0148688
0.015534
0.0151974
0.0152384
0.0150671
0.0160932
0.0162641
0.0161669
0.0149797
0.0153041
0.0151664
0.0151332
0.0151275
0.0157433
0.0149874
0.0162262
0.0159865
0.0164694
0.0163063
0.0167101
0.0160455
0.0151011
0.0150782
0.0150429
0.0267339
0.016464
0.0150208
0.0150226
0.0181902
0.014896
0.0153569
0.0163264
0.014859
0.0168779
0.016286
0.0161504
0.0150745
0.0148823
0.015285
0.0164443
0.0148981
0.0154628
0.0149963
0.0154449
0.0160171
0.015266
0.0168132
0.0149246
0.0149717
0.0149731
0.0150467
0.0150857
0.0163438
0.0158676
0.0151879
0.0151648
0.0150918
0.0155229
0.0152107
0.014978
0.0164236
0.0172048
0.014983
0.0148922
0.0164889
0.0163525
0.0150302
0.0153644
0.0152796
0.0148978
0.0161226
0.0151844
0.0228398
0.0152798
0.014921
0.0149808
0.0149785
0.0165786
0.0316969
0.0161367
0.0148698
0.0164786
0.0149006
0.0161869
0.0163424
0.0151058
0.0150599
0.0168227
0.0150077
0.014897
0.0154854
0.0167657
0.0161086
0.0156891
0.0149847
0.0152563
0.0149924
0.0151291
0.0169552
0.0161992
0.01488
0.0149825
0.0150508
0.0163438
0.0166416
0.0163547
0.0161262
0.0150471
0.0155856
0.0150783
0.0165642
0.0162283
0.0149933
0.0150143
0.0161165
0.0162865
0.0151092
0.0152688
0.0151266
0.0151248
0.0153051
0.0161167
0.0156545
0.0149724
0.0152705
0.0164644
0.014872
0.0149861
0.01496
0.0148802
0.0149926
0.0148532
0.0151449
0.0148649
0.0151949
0.0160847
0.0149834
0.0149994
0.0167506
0.0149032
0.0151587
0.0157452
0.0149257
0.0150969
0.0150918
0.0153503
0.0149733
0.0154817
0.0152728
0.0149418
0.0162466
0.0150731
0.0153264
0.016591
0.0150516
0.016694
0.0157704
0.0163589
0.0155575
0.0159353
0.0150931
0.0149054
0.014892
0.0148808
0.0148712
0.0158836
0.0155158
0.0148715
0.0151289
0.0155009
0.0167986
0.016106
0.0151065
0.0151842
0.0149051
0.0168566
0.0149895
0.0151119
0.0154539
0.0165476
0.0165458
0.016228
0.0150965
0.015033
0.0149155
0.0148669
0.0148493
0.0157332
0.0148491
0.0165182
0.0165416
0.0153233
0.0152753
0.015865
0.0152468
0.0150663
0.0149963
0.0164725
0.0151474
0.0163547
0.0151049
0.015282
0.0152974
0.0150547
0.015538
0.0165702
0.0152998
0.0161018
0.0151963
0.0154476
0.0159536
0.0150442
0.016231
0.0148999
0.0149352
0.0149058
0.0160918
0.0150103
0.0156463
0.0148815
0.0162237
0.0148699
0.0165772
0.0150527
0.0148851
0.0151991
0.0160908
0.0166085
0.0156713
0.0149722
0.016386
0.014872
0.0157184
0.0149899
0.0166916
0.0148775
0.0150044
0.0150165
0.0160786
0.0160957
0.0164088
0.0149886
0.0149966
0.0150171
0.0149942
0.015099
0.0149128
0.0165558
0.0149017
0.0150193
0.0150906
0.0151795
0.0153022
0.0149255
0.0149006
0.0162142
0.0159864
0.0162423
0.016468
0.0148578
0.0150916
0.015173
0.014962
0.0158471
0.0164025
0.0152503
0.016561
0.0150236
0.0162318
0.0153884
0.0164556
0.0149043
0.0151432
0.015402
0.0149689
0.0162769
0.0148771
0.0161839
0.0149955
0.0150715
0.0150827
0.0165198
0.0167413
0.015412
0.0163766
0.0158384
0.0162789
0.0150476
0.0154586
0.01555
0.0155794
0.0155033
0.0162065
0.014878
0.015003
0.0150918
0.0152316
0.0150667
0.014986
0.0167419
0.015185
0.0152424
0.0156229
0.0162869
0.0148796
0.0157832
0.0148862
0.0154757
0.0176671
0.0161452
0.0164487
0.0151942
0.0154296
0.0155045
0.0164934
0.0163711
0.0161485
0.0149651
0.016206
0.0150577
0.0150951
0.0161085
0.0149726
0.0166225
0.0161339
0.0152398
0.0150275
0.016044
0.0149016
0.0167558
0.0165615
0.015605
0.0161456
0.0164119
0.0167255
0.0166876
0.0166203
0.0150923
0.0152275
0.0149395
0.0157298
0.0166452
0.0163837
0.0162584
0.0158824
0.016461
0.0149352
0.0148507
0.0172085
0.0157276
0.0151188
0.0148803
0.0154161
0.0162468
0.0165134
0.016013
0.0150012
0.015108
0.0149709
0.0149843
0.0159669
0.0151577
0.0153189
0.0163387
0.0148978
0.0150198
0.0151083
0.0148951
0.0164772
0.0148903
0.0155946
0.0160486
0.015216
0.0162838
0.0169723
0.0149794
0.0148963
0.0150814
0.0162401
0.0151097
0.0152622
0.0161931
0.0153239
0.0161048
0.0150038
0.0162513
0.014983
0.016469
0.01506
0.0151166
0.0167364
0.0152612
0.0253157
0.0161534
0.0151197
0.0149673
0.0148896
0.0148569
0.0150736
0.0148685
0.0150511
0.0149836
0.0149835
0.0167963
0.014975
0.0149881
0.0148889
0.0166162
0.0149808
0.0165898
0.0151894
0.0401573
0.0149768
0.016093
0.0163403
0.014902
0.0149014
0.0163283
0.0164215
0.0149081
0.0151992
0.0166882
0.0161981
0.0167043
0.0156486
0.0151635
0.0156542
0.0164013
0.0150162
0.0148685
0.0149774
0.0152086
0.0152183
0.0148968
0.0152186
0.016175
0.0155994
0.0156629
0.0150963
0.0153164
0.0162261
0.0151369
0.0151567
0.016568
0.0161482
0.015293
0.0148675
0.0152485
0.0150036
0.0163582
0.0149019
0.0148857
0.0163747
0.0148732
0.0154441
0.0152529
0.0148736
0.0148768
0.0155786
0.0162566
0.0162358
0.0152329
0.0148737
0.0151422
0.0151024
0.0153566
0.0169313
0.016288
0.016596
0.0151004
0.014966
0.0150806
0.0150112
0.0151158
0.0149942
0.0148689
0.0157078
0.0160863
0.0152987
0.0166181
0.0168362
0.0165329
0.0149979
0.0151424
0.0162054
0.0163013
0.0153734
0.0156755
0.0155273
0.0151629
0.0151423
0.0161725
0.016363
0.0161932
0.0153003
0.0149855
0.01543
0.0155788
0.0165812
0.0169958
0.0150509
0.0161508
0.0157537
0.0152303
0.0150575
0.0149637
0.0160412
0.0154959
0.01499
0.0166067
0.0166053
0.0151355
0.0151603
0.0162546
0.0162617
0.0169403
0.0165671
0.0152593
0.0168126
0.0149509
0.0166549
0.0149991
0.0161843
0.0149495
0.0152134
0.0150047
0.0150105
0.0150028
0.0286544
0.0151083
0.0161122
0.0151324
0.0166482
0.0151169
0.0154393
0.015179
0.0148811
0.0164056
0.0152374
0.0161158
0.0164472
0.0161366
0.0152975
0.014997
0.0151096
0.015975
0.0154308
0.0150695
0.0165217
0.0162417
0.0161019
0.0152788
0.0161945
0.0151026
0.0149947
0.014896
0.0159787
0.0150239
0.0149217
0.0169076
0.0162995
0.0155433
0.0164816
0.0165239
0.0167734
0.0148967
0.0156684
0.0152852
0.0160925
0.0151823
0.0167716
0.0166207
0.0168198
0.015679
0.0151169
0.0149153
0.0161534
0.0171119
0.0161773
0.0149786
0.0148668
0.0161953
0.030876
0.0161673
0.0149822
0.016007
0.0148777
0.0150892
0.0150314
0.0164918
0.0151012
0.01629
0.0164715
0.0149775
0.0150782
0.0165953
0.0149873
0.014972
0.0160264
0.0165586
0.0150849
0.01643
0.0150092
0.0156505
0.0166054
0.0150911
0.0149806
0.0164307
0.0163589
0.0150034
0.0150906
0.0154258
0.0157717
0.0155263
0.0152068
0.015725
0.0149768
0.0159063
0.0149172
0.0152116
0.0148974
0.0151813
0.0150342
0.0157817
0.0166241
0.0168337
0.0150114
0.014993
0.0166714
0.0149683
0.0151309
0.0163884
0.0163001
0.0162985
0.015093
0.016293
0.0150873
0.0167009
0.0165609
0.0166521
0.0150051
0.014936
0.0157863
0.0149805
0.0160606
0.0163431
0.0164652
0.0165187
0.0165836
0.0152124
0.0150054
0.0167172
0.014929
0.0150077
0.0166182
0.0149943
0.0149798
0.0150212
0.0166151
0.0168361
0.0157248
0.0170572
0.0149915
0.0151388
0.0166451
0.0174567
0.0149773
0.0159847
0.0159061
0.016043
0.0161176
0.0149876
0.0153222
0.01488
0.0148688
0.0151758
0.0150881
0.0150658
0.0158785
0.0191526
0.0158867
0.0150002
0.0151727
0.015215
0.0150335
0.0149688
0.0152532
0.0151681
0.0160503
0.0155804
0.0150939
0.0165774
0.0165031
0.0161995
0.02633
0.015242
0.0150029
0.0148731
0.0160643
0.0149126
0.0161218
0.0151142
0.0161978
0.0165597
0.014991
0.0156802
0.0161515
0.0163099
0.0151102
0.015122
0.0150594
0.0158067
0.0153713
0.0163138
0.0160879
0.0166558
0.0150254
0.0148583
0.0150038
0.0150498
0.0162551
0.0165669
0.014887
0.0150906
0.0149842
0.0167728
0.016057
0.0149799
0.0152791
0.0148923
0.0162878
0.0154243
0.0153155
0.0149696
0.0150094
0.0163836
0.0161301
0.0152271
0.0149443
0.0150696
0.0164347
0.0160069
0.015003
0.0150609
0.0150835
0.0162932
0.0208278
0.0168542
0.0166365
0.0149523
0.0154761
0.0148874
0.0167002
0.0164209
0.0151515
0.014994
0.0148719
0.0152715
0.0154108
0.0167697
0.0165292
0.0150098
0.0150007
0.0150099
0.0150347
0.0155811
0.0149497
0.0148871
0.0162394
0.0163734
0.0161386
0.0149709
0.0149711
0.0149936
0.0149663
0.0160517
0.0150314
0.015478
0.0160827
0.0153944
0.0162964
0.015029
0.0149019
0.0149909
0.0156436
0.0149817
0.0151251
0.0169306
0.0152081
0.0150219
0.0151712
0.0153083
0.0149034
0.0157926
0.0166519
0.0149913
0.0161331
0.01647
0.0154265
0.0158998
0.0161336
0.0149021
0.0149961
0.0150203
0.014987
0.0150532
0.0155375
0.014989
0.0150507
0.0152605
0.015091
0.0150326
0.0148732
0.0152802
0.0159483
0.0170327
0.0151116
0.0165068
0.0150055
0.0160346
0.0162297
0.0162978
0.0163286
0.0154883
0.0150244
0.0154812
0.0154062
0.0150393
0.0150395
0.0161325
0.0152552
0.0148874
0.0163539
0.0164149
0.0161246
0.0166698
0.0149237
0.0150828
0.0167976
0.014975
0.0162663
0.016308
0.0568023
0.0150687
0.0161398
0.0149755
0.0154344
0.0168258
0.015062
0.015049
0.0149085
0.0255869
0.0149591
0.0162191
0.0407685
0.0155424
0.0165569
0.014999
0.015066
0.0161369
0.0149371
0.0150072
0.0165482
0.0148815
0.0167854
0.0151157
0.0165516
0.0149145
0.0151341
0.0336479
0.0152855
0.0150188
0.0405873
0.0163639
0.0162603
0.0150876
0.0149643
0.0161725
0.0149957
0.0150972
0.0150438
0.0151184
0.0162264
0.0160714
0.0159895
0.0156518
0.0148746
0.0165305
0.0166881
0.014994
0.0153342
0.0160262
0.0149744
0.0150613
0.0150164
0.0163834
0.0154124
0.0148588
0.0152372
0.0165874
0.0163984
0.0151343
0.0150506
0.0166381
0.016176
0.0165064
0.0150928
0.016152
0.0149916
0.0161688
0.0167579
0.0166541
0.0153753
0.0151067
0.0150163
0.015489
0.0148575
0.0162087
0.0162447
0.0148621
0.0148796
0.0157265
0.0162018
0.0148585
0.0149882
0.0149943
0.0168191
0.0151784
0.014976
0.0168171
0.0153549
0.0161611
0.016209
0.0151059
0.015048
0.0150538
0.0159903
0.0156044
0.0168196
0.01657
0.0150118
0.0159502
0.0150862
0.0166183
0.0152362
0.0163922
0.0163761
0.0164363
0.0165979
0.0150433
0.0152427
0.0162334
0.014886
0.0150454
0.0148793
0.0151248
0.0150206
0.0149919
0.0160275
0.0153414
0.0334192
0.0161552
0.0161122
0.0170002
0.0162193
0.0149817
0.0149768
0.0158625
0.0156707
0.0167445
0.0157985
0.0150879
0.0151518
0.0150991
0.015123
0.0152742
0.0168285
0.0149819
0.0164394
0.0162178
0.0161072
0.014986
0.0162749
0.0150722
0.0150145
0.0166407
0.016254
0.0150035
0.0149718
0.0149979
0.0167253
0.0160145
0.0151467
0.01562
0.0149579
0.0167003
0.0158806
0.0154232
0.0149811
0.0149333
0.016845
0.0160793
0.0164891
0.0149772
0.0159166
0.0166076
0.0165656
0.0165353
0.0160385
0.016038
0.0157793
0.0151167
0.0167968
0.0168984
0.0150735
0.015055
0.0152132
0.0148841
0.0165912
0.0165264
0.0159664
0.0150353
0.0150983
0.0149678
0.0151029
0.0161402
0.0150901
0.0150518
0.0149005
0.0149946
0.0148792
0.0151232
0.0149946
0.0162001
0.0165571
0.0164292
0.01643
0.0161638
0.0151592
0.0149774
0.0154168
0.0151292
0.0156395
0.0153267
0.0148815
0.0278981
0.0152911
0.0167663
0.0150984
0.0160331
0.0150752
0.0148768
0.0150064
0.0152211
0.0164322
0.0153358
0.0150514
0.0151391
0.0156634
0.0152104
0.0149985
0.0158682
0.0161178
0.0150709
0.0153802
0.0150931
0.0166905
0.0152657
0.0155962
0.0148684
0.0149886
0.0164069
0.016604
0.0150203
0.0149799
0.0150476
0.0160699
0.0156737
0.0162365
0.0150192
0.0148751
0.0261851
0.0149645
0.0150029
0.0160286
0.0164151
%\end{filecontents}
}\groundtruthlatencytable

\pgfplotstableread{
%\begin{filecontents}{test.dat}
predicted_latency
0.127961
0.134515
0.135016
0.131966
0.135247
0.136372
0.135192
0.0237072
0.0236451
0.0265344
0.0265175
0.0261876
0.0265116
0.027035
0.0276082
0.0245122
0.026395
0.0260669
0.0258034
0.0233259
0.0267651
0.0228144
0.0256977
0.0256104
0.0267617
0.0254977
0.0255233
0.0226215
0.0239941
0.0239206
0.0246771
0.0242152
0.024932
0.0271194
0.0242608
0.0256752
0.0268324
0.0253006
0.0280629
0.0250908
0.0254107
0.0255212
0.0264048
0.0267474
0.0242941
0.0231488
0.0263074
0.0289729
0.0258802
0.0237029
0.0254509
0.026213
0.0251476
0.025944
0.0244553
0.0251237
0.0243455
0.0261304
0.0260448
0.0248514
0.0214888
0.0268753
0.0249843
0.0255407
0.0272303
0.0247798
0.027101
0.0162038
0.0236354
0.0267402
0.025411
0.0245631
0.0252303
0.0254862
0.0260204
0.0240438
0.0238603
0.0257997
0.0267232
0.0247551
0.0256845
0.0263158
0.0257275
0.0260467
0.0258176
0.0258124
0.0225765
0.0239382
0.0246362
0.0248987
0.0249287
0.0245461
0.0237763
0.0260279
0.0255007
0.0251747
0.0258824
0.0263014
0.0256897
0.0255635
0.025188
0.0263556
0.0230823
0.0263622
0.0241216
0.0272934
0.0242744
0.0264006
0.0243402
0.0233584
0.0254085
0.0265761
0.0245939
0.0250545
0.0250439
0.0245163
0.0281251
0.0266239
0.0254739
0.0280398
0.0252133
0.0236388
0.0256647
0.0245778
0.0258879
0.0251392
0.0249844
0.0263733
0.0256622
0.0258346
0.0259137
0.025348
0.0239348
0.022931
0.0250341
0.0249412
0.0243768
0.0251089
0.0267125
0.0253925
0.0244626
0.0259556
0.0251756
0.0244775
0.0214609
0.0233103
0.0247116
0.0261219
0.0212161
0.0200966
0.0278778
0.0251675
0.0255569
0.0252721
0.025474
0.020695
0.0238084
0.0251646
0.0247348
0.025161
0.0266115
0.0240397
0.0260783
0.0232527
0.024436
0.0247503
0.0223267
0.0238524
0.0244468
0.0236313
0.0250636
0.0242164
0.0243502
0.0266465
0.027067
0.0252301
0.0246681
0.0222322
0.025623
0.0243248
0.025356
0.0245257
0.0245796
0.0254959
0.0242819
0.0247202
0.0236727
0.0241845
0.0237534
0.0257741
0.0228885
0.0239302
0.0251819
0.0233297
0.0261807
0.0239
0.0205251
0.0250229
0.0250731
0.0262965
0.0255094
0.0263492
0.0267106
0.0252528
0.0251791
0.0239529
0.0263934
0.0242897
0.0255779
0.0253642
0.0269973
0.0236776
0.0249597
0.0233558
0.0280819
0.0247877
0.0242133
0.0226342
0.0251935
0.0245778
0.0225175
0.0247307
0.0246849
0.0243926
0.0248487
0.0244397
0.0252827
0.0245918
0.0253167
0.0254387
0.0237955
0.0258275
0.0251499
0.0202917
0.0270604
0.0223915
0.0234134
0.0254712
0.0250249
0.0247569
0.025495
0.02348
0.0249315
0.024175
0.0236047
0.0245841
0.0237762
0.0248096
0.0255325
0.0253791
0.0248591
0.023742
0.023953
0.0261082
0.0243654
0.0258427
0.0238036
0.0246037
0.0241267
0.0253549
0.0197668
0.0240089
0.0261439
0.0256932
0.024954
0.0243439
0.0235402
0.0240362
0.0247655
0.0254262
0.0212672
0.0249902
0.0244026
0.0250371
0.0244193
0.0227745
0.0233524
0.0248263
0.0250254
0.0258274
0.0241121
0.0256997
0.0258726
0.0257511
0.0242183
0.0250872
0.0227187
0.0236187
0.0249833
0.0251985
0.0231317
0.0220755
0.0238473
0.0259509
0.0261604
0.025
0.0246476
0.0249096
0.024262
0.0239226
0.0249703
0.023561
0.0249383
0.0239246
0.0232976
0.0258214
0.0223514
0.0253002
0.0255618
0.0264164
0.0243057
0.025605
0.0240217
0.0260438
0.0234943
0.0248012
0.0257127
0.0240644
0.0210244
0.0262899
0.0243579
0.0233247
0.0239542
0.052446
0.025183
0.0258781
0.0236979
0.0256413
0.0252908
0.0251725
0.02535
0.0247775
0.0243165
0.0250219
0.0236844
0.0248392
0.0257247
0.0274537
0.0235938
0.0243157
0.0258938
0.0249165
0.0214174
0.025218
0.0260431
0.0257542
0.0230167
0.0250583
0.0225354
0.0245945
0.024364
0.0256038
0.0252543
0.0246144
0.0245577
0.0244563
0.023942
0.0247461
0.0225924
0.0250698
0.0263254
0.0238876
0.0232159
0.0248017
0.0271507
0.023391
0.0245261
0.0250073
0.0241913
0.0243194
0.0240297
0.0221874
0.02408
0.0232847
0.0220578
0.0240654
0.0207063
0.0266211
0.0247316
0.0243066
0.0253982
0.0246134
0.025505
0.0273861
0.0245497
0.02435
0.0254941
0.0234981
0.0247308
0.0258623
0.0238627
0.0222822
0.0255556
0.0258287
0.0221142
0.0232271
0.0241555
0.0247714
0.023476
0.0245982
0.0262293
0.0224746
0.022721
0.0267712
0.0233484
0.0253125
0.0252897
0.0217144
0.0254752
0.024392
0.0239563
0.0243717
0.0278829
0.0245185
0.0244115
0.0249723
0.0261171
0.026205
0.024334
0.020116
0.0262024
0.0237564
0.0238768
0.0257701
0.0248565
0.0255669
0.0239342
0.0248396
0.0258272
0.0230765
0.0254245
0.0233655
0.0232938
0.024571
0.0231966
0.0251961
0.0249419
0.0255172
0.0252337
0.0232212
0.0252439
0.0242031
0.0250289
0.0225486
0.0238709
0.0264651
0.0257578
0.0260721
0.0262465
0.024139
0.0246166
0.0248044
0.0227115
0.0238407
0.0245075
0.0260469
0.0252807
0.0257902
0.0225861
0.025439
0.024621
0.0235812
0.0237908
0.0261826
0.0244079
0.0247877
0.0264617
0.0248955
0.0249428
0.0236274
0.0230204
0.0251428
0.0250845
0.0254649
0.0238809
0.0258381
0.0252194
0.0234939
0.0238589
0.0236241
0.0253306
0.0250166
0.0227242
0.0250339
0.0235859
0.0223808
0.0252741
0.0245509
0.0249347
0.0258264
0.0252577
0.0228255
0.0243763
0.0231188
0.0252114
0.0217665
0.0252515
0.0243406
0.0242198
0.0241685
0.0254128
0.0239728
0.0252467
0.0250465
0.0230933
0.0236245
0.0244049
0.0240372
0.0243278
0.0239103
0.0223549
0.0247615
0.0258219
0.0244169
0.0248818
0.0240401
0.0252045
0.0246859
0.0237701
0.0239239
0.0246242
0.0249017
0.0256627
0.0213599
0.0248393
0.0264698
0.02444
0.0244953
0.0239701
0.0254277
0.0245171
0.0242829
0.0253123
0.0251027
0.0266629
0.0217304
0.0257591
0.0252389
0.0250869
0.0293295
0.024859
0.0236772
0.0255736
0.0249251
0.0251257
0.0255334
0.0244073
0.0257324
0.0231966
0.0241071
0.0238089
0.0269582
0.026499
0.0254402
0.0224639
0.0270261
0.0254403
0.0267892
0.026097
0.0258726
0.0229808
0.0249635
0.0245819
0.0256681
0.023716
0.0252607
0.0238737
0.0242335
0.0245349
0.0231175
0.0250907
0.0244678
0.0246641
0.023768
0.0247575
0.023895
0.0257124
0.0243151
0.0247049
0.0243205
0.0245845
0.022524
0.0250885
0.023688
0.0244313
0.0247027
0.0243897
0.022578
0.0261755
0.0222674
0.0262614
0.0246599
0.0246677
0.0260549
0.0250916
0.0244335
0.0247806
0.0251412
0.0247191
0.0258513
0.0238694
0.0248352
0.025133
0.0249903
0.0248582
0.0238433
0.0252683
0.0226828
0.0234934
0.0259848
0.0267967
0.0257719
0.0240776
0.0227188
0.0245026
0.0250572
0.0250834
0.019774
0.0258494
0.0242384
0.0247643
0.0243574
0.0258227
0.0233336
0.0254353
0.0239256
0.0239698
0.0239983
0.0245911
0.0242503
0.0212316
0.0226427
0.0241095
0.0248779
0.0256947
0.0230995
0.0244119
0.0241011
0.0245688
0.0248004
0.0254286
0.0236366
0.0253215
0.0237007
0.0228762
0.0252243
0.024142
0.0213684
0.0226653
0.021338
0.0248397
0.022141
0.0220835
0.0258283
0.0256224
0.022725
0.0244431
0.0247751
0.0259884
0.0251021
0.0255211
0.0241197
0.0254493
0.0245032
0.0250606
0.0241061
0.0261235
0.0218363
0.0243819
0.0232656
0.021588
0.0230507
0.0255655
0.023422
0.0236868
0.0246156
0.0245775
0.0241296
0.0246297
0.0233768
0.0238968
0.0251647
0.0258678
0.0241275
0.0232259
0.0260245
0.025628
0.0219845
0.0246098
0.0199058
0.0230482
0.0243743
0.0254975
0.0233636
0.0276905
0.0240647
0.0260469
0.0239631
0.0261941
0.0251046
0.0246611
0.0241533
0.0276287
0.024788
0.0257338
0.0234667
0.0253787
0.0258715
0.0243448
0.0269578
0.0245178
0.0262267
0.0243779
0.0263309
0.023939
0.0256467
0.0242269
0.0265295
0.0273356
0.0255923
0.0256591
0.0252577
0.0229805
0.026362
0.0251311
0.0244708
0.0252207
0.0261154
0.0263481
0.0239406
0.024396
0.0266385
0.0273627
0.0253361
0.0244293
0.0236588
0.0248183
0.024445
0.0240093
0.0246794
0.0265999
0.0243105
0.0232718
0.0248116
0.0252691
0.02213
0.0248787
0.0245354
0.0239876
0.0236065
0.0250019
0.0238522
0.024138
0.0257516
0.0216224
0.0238419
0.0169118
0.0246459
0.0248284
0.0244688
0.0184518
0.0205062
0.0253466
0.0252499
0.0252151
0.024538
0.0229674
0.0240278
0.0252894
0.0246671
0.0224806
0.0226526
0.0248248
0.0234455
0.0236356
0.0247282
0.0246392
0.0248515
0.0258055
0.0254397
0.0243496
0.0249414
0.0242788
0.0258114
0.0271275
0.0222569
0.0238144
0.0252837
0.0256683
0.0262677
0.0221107
0.0238973
0.0242183
0.0249766
0.0253638
0.0243785
0.022726
0.0246988
0.0252863
0.026727
0.0234444
0.023395
0.024668
0.0261749
0.024993
0.0223307
0.0254172
0.0260063
0.0251147
0.0259111
0.0274864
0.0238076
0.0268982
0.0276208
0.0254031
0.0261588
0.0228149
0.023244
0.027158
0.0258016
0.0273472
0.0264234
0.0245761
0.0235068
0.0238807
0.0267901
0.0242184
0.0260868
0.023454
0.0279441
0.0256041
0.0251312
0.0273917
0.0266109
0.025731
0.0252477
0.0246383
0.0243742
0.0254853
0.0246374
0.0245078
0.025897
0.0244997
0.0242952
0.0240786
0.0239344
0.0269489
0.0248637
0.0253782
0.0238167
0.0258925
0.0268787
0.0257502
0.0259375
0.0238017
0.027269
0.025788
0.0239804
0.0285708
0.0230623
0.0253504
0.0275366
0.0244408
0.0273137
0.0283574
0.0267478
0.0251089
0.0245352
0.0288664
0.0248953
0.0246305
0.0259113
0.02253
0.0247761
0.0252304
0.0230724
0.0249308
0.0259963
0.0262806
0.0235773
0.0289488
0.0259197
0.0267638
0.0258082
0.0235241
0.0259225
0.0257086
0.0258472
0.0241619
0.0228558
0.0242619
0.0215744
0.024523
0.0267613
0.0216393
0.0237081
0.0253997
0.0251223
0.0263161
0.0248069
0.0254172
0.0253153
0.0233761
0.0261204
0.0236284
0.0269284
0.0251396
0.0263969
0.025708
0.0237393
0.0246297
0.0251993
0.0287357
0.0242112
0.0245253
0.0244784
0.0250071
0.0246578
0.0204365
0.0247318
0.0244107
0.0252367
0.0277398
0.0276475
0.0239925
0.0256957
0.0236995
0.0247586
0.0248577
0.0248921
0.0246483
0.0258093
0.0256617
0.0271208
0.0255702
0.0246789
0.0251839
0.0232036
0.0267526
0.0234721
0.0239741
0.0260574
0.0252159
0.0259042
0.0265824
0.0233915
0.0249553
0.0242392
0.0241221
0.0226428
0.0235193
0.0216564
0.024653
0.024616
0.0266284
0.0255309
0.0255107
0.0241277
0.0251469
0.0250311
0.0220946
0.0254147
0.0239994
0.0230976
0.0249489
0.0254496
0.0236413
0.0249095
0.023124
0.0242325
0.024133
0.0240886
0.0228851
0.0257945
0.0243714
0.0227964
0.0235945
0.0230972
0.0246068
0.0250209
0.0264825
0.0241429
0.0241244
0.0247911
0.0239932
0.0242603
0.0241791
0.0231674
0.0246804
0.0245559
0.0225645
0.0243179
0.0233025
0.0250164
0.0246915
0.0231133
0.023753
0.0237874
0.0232478
0.0250272
0.0235349
0.0248323
0.0229065
0.0245083
0.023838
0.0254335
0.0248849
0.0245623
0.0245236
0.0249937
0.0240183
0.0269925
0.0255702
0.0233015
0.0258037
0.0252259
0.0247319
0.0250159
0.0244927
0.025734
0.0245657
0.0238583
0.0221252
0.024673
0.0235982
0.0259113
0.0229773
0.0231626
0.0249208
0.0243856
0.0260808
0.0244744
0.023187
0.0253291
0.0261005
0.0240246
0.0250952
0.024491
0.0238465
0.0242174
0.0240393
0.0253389
0.0257591
0.0251052
0.0252032
0.0235981
0.0242447
0.0257945
0.0244854
0.024608
0.0221431
0.0260519
0.0238459
0.0235365
0.024514
0.0248205
0.0244345
0.0246307
0.0241282
0.0244852
0.0252011
0.0259671
0.0244008
0.0223248
0.0244123
0.0256216
0.0243931
0.0247252
0.0251871
0.0251436
0.0241294
0.0250181
0.0233988
0.0235306
0.0255518
0.024902
0.0243929
0.0264063
0.0248653
0.0243001
0.0264899
0.0225714
0.0235475
0.0253125
0.0242889
0.0240359
0.0255389
0.0266291
0.0240946
0.0271869
0.0246609
0.0256124
0.0242702
0.0243231
0.0239592
0.0234875
0.0246185
0.0237553
0.024522
0.0250808
0.0267237
0.0259333
0.0263304
0.0237692
0.0246781
0.0256006
0.0244485
0.0264534
0.0253249
0.0280271
0.0250529
0.0231898
0.0261856
0.0259429
0.0223138
0.0267328
0.0222819
0.0261086
0.025345
0.02421
0.0263494
0.0243986
0.0270825
0.0256171
0.026269
0.0262612
0.0261714
0.022189
0.0278365
0.0246636
0.0278302
0.0243321
0.0264767
0.0240233
0.0228745
0.0249135
0.0267775
0.027088
0.0254769
0.0252574
0.0257046
0.0260684
0.0243796
0.0243508
0.0265343
0.0246366
0.0270011
0.0226019
0.0276767
0.0281134
0.0254851
0.0262459
0.023199
0.022178
0.0252811
0.0267477
0.0264155
0.0246371
0.026415
0.0238723
0.0270122
0.0277261
0.0253137
0.0248762
0.0239304
0.0256274
0.0256339
0.0240787
0.0260998
0.0274663
0.0285936
0.0253192
0.0264751
0.0311472
0.0244921
0.027578
0.0267934
0.0247008
0.0271278
0.0247469
0.0241116
0.0249628
0.025157
0.0228668
0.0234749
0.024365
0.0240884
0.0239281
0.0264212
0.0257138
0.024876
0.0248701
0.025515
0.0247315
0.0258474
0.023684
0.0234942
0.0245507
0.0233919
0.0225008
0.0256874
0.0244715
0.0255863
0.023066
0.0254379
0.0249818
0.0250461
0.0234285
0.0250421
0.0214397
0.0263431
0.0246712
0.0235957
0.0242819
0.0234965
0.024101
0.0254888
0.0252525
0.0238895
0.0268676
0.0247067
0.0250875
0.0234506
0.0250863
0.0247523
0.0240629
0.0249586
0.0249599
0.0235898
0.0257519
0.0239927
0.0236578
0.0222885
0.0246458
0.0244996
0.0252024
0.0242188
0.0219428
0.0248672
0.0262601
0.0232051
0.0224203
0.0232882
0.0239931
0.0239991
0.0247921
0.0243175
0.0270833
0.0238662
0.0248212
0.0246542
0.0254126
0.0226541
0.0240332
0.017077
0.0248235
0.0234655
0.024641
0.0241393
0.0240453
0.0230161
0.0237553
0.023224
0.0253064
0.0245874
0.0236922
0.0244433
0.0245769
0.0232189
0.0250091
0.0223922
0.0236865
0.0252459
0.024201
0.0255524
0.0248534
0.0231295
0.0241017
0.0234265
0.0226723
0.0241641
0.0249687
0.024426
0.0245721
0.0236806
0.0257205
0.0249968
0.0247569
0.022512
0.0245447
0.0218228
0.0247656
0.0237517
0.0264148
0.0263502
0.0253425
0.0246922
0.0235233
0.0238954
0.0242945
0.0223794
0.0237091
0.0247758
0.0259126
0.0242725
0.0251688
0.0252628
0.0245439
0.0243827
0.0251157
0.0226786
0.0266017
0.0267158
0.0242157
0.0242599
0.0254053
0.0251816
0.0252462
0.0210946
0.0258665
0.0244214
0.0235688
0.0279248
0.0225393
0.0271952
0.024094
0.0256278
0.0262737
0.0225109
0.0194777
0.0248489
0.0244923
0.0254775
0.0238516
0.0253465
0.0261675
0.0255294
0.0235779
0.0268519
0.0252929
0.0273887
0.0261195
0.0241219
0.0246899
0.0241619
0.0250517
0.0258494
0.02242
0.0265147
0.0242651
0.0253863
0.0254833
0.0246588
0.0270294
0.0266914
0.0284632
0.0259457
0.0238004
0.0249101
0.0244012
0.0237398
0.0252204
0.0256735
0.0241238
0.0250912
0.0229868
0.0243468
0.0254428
0.0247414
0.0234049
0.0246926
0.024535
0.0245568
0.0266017
0.0248693
0.0259021
0.0248885
0.025047
0.0245106
0.0243858
0.0252148
0.0222567
0.0246599
0.02358
0.0231108
0.0243231
0.0266834
0.0240941
0.0243054
0.0242182
0.026274
0.0238842
0.0228659
0.0251735
0.0257219
0.0261969
0.0234994
0.0233885
0.024597
0.0248998
0.0214562
0.0252373
0.0243217
0.0236437
0.0245116
0.0246953
0.0250067
0.0266927
0.0277323
0.0241381
0.0243774
0.0248383
0.0242377
0.0258078
0.0226911
0.0243809
0.0246762
0.0257055
0.025122
0.0285224
0.0251831
0.0246946
0.0240251
0.0243079
0.0281083
0.0242065
0.0246024
0.0238806
0.0249472
0.0257375
0.02266
0.0258559
0.0251605
0.0271865
0.0248689
0.026467
0.0237214
0.0244588
0.0260838
0.0266369
0.0238124
0.0266661
0.0250032
0.0242242
0.0278223
0.0276737
0.0230322
0.0250889
0.0244851
0.0260745
0.0289631
0.0259829
0.0261396
0.0250751
0.0258223
0.0243598
0.0254813
0.0222915
0.0224918
0.0252034
0.0243151
0.0240611
0.0254385
0.0246446
0.0263114
0.023738
0.0239056
0.0246538
0.0254995
0.0238663
0.0240867
0.0252595
0.024487
0.025391
0.0245807
0.0278663
0.0211295
0.02446
0.0222142
0.0249408
0.0247785
0.0277489
0.0245707
0.024561
0.0246206
0.0243793
0.025741
0.0246186
0.0235471
0.0222048
0.0248922
0.0246598
0.0257606
0.0234198
0.0258295
0.0240368
0.0253262
0.0237112
0.026292
0.0265201
0.0255846
0.0242758
0.0240169
0.0240803
0.0249636
0.0243685
0.0190189
0.0242343
0.0258296
0.0214525
0.0239821
0.0251814
0.0244652
0.025286
0.0257244
0.0242677
0.0255286
0.0240568
0.0243495
0.0253699
0.0241384
0.0249169
0.0233686
0.0261047
0.0256762
0.0247187
0.0247668
0.0258655
0.0263605
0.0251909
0.022921
0.0250477
0.0242244
0.0253698
0.0241287
0.0243634
0.0225939
0.0254007
0.024006
0.0239452
0.0251474
0.0229936
0.0199995
0.0239441
0.0232864
0.02452
0.0254462
0.0237212
0.0257929
0.027097
0.025403
0.0249047
0.0246982
0.0248204
0.0229592
0.0244709
0.0243642
0.0259662
0.0235761
0.0250014
0.0251768
0.0244337
0.0253123
0.0243824
0.024062
0.0240097
0.0233515
0.0245801
0.0236541
0.0235598
0.025964
0.0250404
0.0251101
0.0238791
0.0254667
0.0266128
0.0263289
0.0230612
0.0239121
0.0231375
0.0242018
0.0258559
0.0233924
0.0226751
0.0242783
0.0254645
0.0245137
0.0245895
0.0228206
0.0243166
0.0199632
0.0254004
0.0253662
0.0235381
0.0243329
0.0244948
0.0198328
0.025092
0.0250936
0.0238033
0.023801
0.0239189
0.0243612
0.0238032
0.0255382
0.0259901
0.0241082
0.0233728
0.0220979
0.0236136
0.02422
0.0240254
0.024648
0.0233108
0.0251336
0.0251073
0.0229477
0.0237625
0.0217913
0.0230335
0.0239723
0.0241567
0.0250727
0.0236897
0.02463
0.0241498
0.0243687
0.0243773
0.0249234
0.0230634
0.0244936
0.025313
0.0245468
0.0233174
0.0251203
0.0236067
0.0239151
0.0234071
0.0237387
0.023802
0.0246262
0.0248157
0.0232736
0.0263921
0.0238501
0.0243095
0.0251993
0.0245308
0.0233602
0.0226159
0.0221995
0.0239186
0.0237097
0.024345
0.0279884
0.0232029
0.0256021
0.0262536
0.0223788
0.0260644
0.0274555
0.0238453
0.0245947
0.0260077
0.0238821
0.0266927
0.022753
0.0223776
0.0240929
0.0233679
0.0238367
0.0247558
0.0247131
0.0252122
0.0260029
0.0285279
0.0238859
0.026202
0.0231802
0.0238641
0.0213549
0.0253661
0.022754
0.0241265
0.0247679
0.0266411
0.0229606
0.0259052
0.0254683
0.0243064
0.0239739
0.0234516
0.0214866
0.0251022
0.0259599
0.0243116
0.0260204
0.0244944
0.0251024
0.0242022
0.0244162
0.0249061
0.0257681
0.024275
0.0263707
0.0274849
0.0229428
0.0200687
0.0260861
0.026027
0.0254389
0.0277484
0.0235092
0.0252876
0.0258903
0.0230546
0.0257945
0.0247855
0.026008
0.0244116
0.0240508
0.0253733
0.0262313
0.0228903
0.0230661
0.0238638
0.0257464
0.0262929
0.0221059
0.0251948
0.0256011
0.0267748
0.0241454
0.0231754
0.0238303
0.0262353
0.0248752
0.025023
0.0252959
0.0249236
0.0250635
0.0243032
0.0241746
0.0262647
0.0228664
0.0245615
0.0246379
0.0239056
0.0242296
0.0250553
0.0253543
0.0259475
0.0226196
0.0246651
0.0245473
0.0253819
0.0251761
0.023632
0.0237106
0.0253666
0.0258607
0.0255238
0.0241034
0.0248184
0.0263594
0.0255021
0.0253895
0.0245609
0.0240819
0.0247099
0.0252204
0.0251946
0.023065
0.0251301
0.0262684
0.0258264
0.0267499
0.0249829
0.0244946
0.0246563
0.0251791
0.024864
0.0267375
0.0244474
0.0240509
0.0234146
0.0250384
0.0248978
0.0243886
0.0195671
0.0247982
0.0246611
0.023671
0.0237281
0.0254291
0.0245184
0.0242278
0.0247679
0.0243215
0.0264723
0.0253985
0.0234402
0.0235105
0.0232378
0.0245443
0.0247651
0.0236567
0.0245183
0.0273665
0.0237782
0.0246819
0.0266781
0.0233057
0.0243519
0.024338
0.0234729
0.0266324
0.0248403
0.0253797
0.0262646
0.0248154
0.0249709
0.0252179
0.0212241
0.023777
0.0235893
0.0238569
0.0269942
0.0246491
0.0244809
0.0239664
0.0258735
0.0235793
0.0244227
0.0246146
0.0248376
0.0250522
0.0267762
0.0252333
0.0246036
0.0240346
0.0248336
0.0218783
0.0249629
0.0235603
0.0244714
0.0237572
0.024216
0.0252266
0.0223716
0.0239179
0.0259389
0.0243331
0.0261379
0.0256377
0.0227656
0.0252284
0.0256189
0.0220126
0.0243055
0.0234033
0.0248933
0.0235958
0.0238825
0.0259122
0.0245569
0.0253986
0.0243398
0.0231646
0.0253671
0.0252681
0.0254598
0.0241223
0.0254021
0.0259397
0.0239614
0.0253515
0.0258745
0.0251997
0.0248102
0.0247772
0.024312
0.0256532
0.0262811
0.0211516
0.023531
0.0247696
0.0248876
0.0249566
0.0231822
0.0225427
0.0245912
0.0244901
0.0240819
0.0280038
0.0256859
0.0269383
0.0257489
0.0237654
0.0230811
0.0263436
0.0228085
0.0239781
0.0258996
0.0238529
0.0247183
0.0255322
0.0238602
0.0233981
0.0241224
0.0219556
0.0244
0.0244012
0.0248545
0.0244582
0.0231937
0.0236941
0.0257875
0.0254394
0.0236753
0.0243087
0.0246094
0.0239203
0.0243513
0.020667
0.024197
0.0246892
0.0242502
0.0214979
0.020763
0.0253777
0.0243659
0.026054
0.0257113
0.0255467
0.0252055
0.0229045
0.0238556
0.0278689
0.0243297
0.0232792
0.0241184
0.0253903
0.0241538
0.025009
0.021882
0.0257157
0.0235886
0.0243242
0.0222245
0.0246815
0.0248036
0.0262001
0.0237281
0.0247349
0.0261894
0.0284536
0.0226236
0.0275326
0.027242
0.0260166
0.0243765
0.0257185
0.0217035
0.0249228
0.0204343
0.0247592
0.0249861
0.0258801
0.0247678
0.0258803
0.0250824
0.0272806
0.0233188
0.0250695
0.0239047
0.0232639
0.023695
0.0251782
0.0260028
0.0239565
0.0274386
0.0251212
0.0257325
0.022736
0.0232148
0.0247103
0.0260141
0.0243271
0.0251998
0.0244374
0.025609
0.0266956
0.0223315
0.0222966
0.0231194
0.0236764
0.0244931
0.0250473
0.0242111
0.0249501
0.0253484
0.0268023
0.0251247
0.0246694
0.0228524
0.0240847
0.0231892
0.023348
0.0240919
0.0237204
0.0256232
0.0229385
0.0248984
0.025011
0.0250351
0.0256844
0.0245628
0.0253089
0.0250855
0.0212464
0.0258505
0.0235861
0.0231005
0.0247027
0.0249246
0.0240368
0.0255729
0.0227997
0.0245981
0.0238977
0.0239496
0.0241371
0.024951
0.0246669
0.0253555
0.0256298
0.024543
0.024318
0.0238175
0.02451
0.0247377
0.0248605
0.0233335
0.0230588
0.0237755
0.0212973
0.0245639
0.0247663
0.0235466
0.0251053
0.0238055
0.0254966
0.0246928
0.0233378
0.023086
0.0243691
0.0238079
0.022533
0.0250174
0.0249863
0.0250094
0.0248295
0.0256313
0.0245841
0.023272
0.0249059
0.0235187
0.0260387
0.0247193
0.0243237
0.0248725
0.0237569
0.0228257
0.0257729
0.0209151
0.0235642
0.0261423
0.024648
0.0256395
0.0261634
0.0217423
0.0249062
0.0239551
0.023795
0.0231453
0.0251559
0.0246436
0.0243654
0.0254204
0.0265162
0.0250175
0.0261408
0.0231006
0.0232018
0.0245844
0.0243611
0.0270251
0.0238934
0.0245063
0.0217698
0.0248665
0.0247935
0.0252275
0.0250865
0.0259228
0.0261482
0.0237145
0.0242931
0.0262908
0.0229189
0.0264633
0.0234499
0.0253277
0.0241723
0.0249437
0.0242857
0.0255804
0.023041
0.0252749
0.0224897
0.0240204
0.0241914
0.0256711
0.0223569
0.0245409
0.0244434
0.025603
0.0246216
0.026169
0.026321
0.023761
0.0242481
0.0253522
0.02604
0.0254062
0.0266095
0.0244255
0.0240225
0.026335
0.023781
0.0265092
0.0243382
0.0252111
0.0251219
0.0244319
0.0229585
0.0254817
0.0241543
0.0260127
0.0237704
0.0247305
0.0263369
0.0242788
0.0242296
0.0262499
0.0247121
0.0253302
0.0241689
0.0256115
0.0242338
0.025214
0.0257577
0.0275781
0.0215296
0.0249708
0.0241665
0.0245191
0.0250915
0.0255284
0.0244101
0.024048
0.0257399
0.027798
0.0250465
0.0253411
0.024172
0.0246928
0.0265586
0.0234855
0.0239801
0.0242946
0.023775
0.022451
0.0273108
0.025414
0.0255303
0.0249839
0.0238235
0.0237633
0.0253325
0.0221819
0.0245722
0.0244219
0.0266423
0.0257822
0.0245481
0.0218117
0.0248551
0.023028
0.0241719
0.0234453
0.0244439
0.0248801
0.0241281
0.0243944
0.0258531
0.0246574
0.024801
0.0242288
0.0237754
0.0239959
0.021652
0.0237117
0.0248662
0.0229893
0.0253222
0.0235819
0.025562
0.0243576
0.0246172
0.0253959
0.025585
0.022773
0.0245418
0.0255633
0.0246669
0.0258575
0.0243748
0.023642
0.0255111
0.0256528
0.0253734
0.024254
0.0235989
0.0251313
0.0251011
0.0241405
0.0230684
0.0237127
0.0241338
0.0261012
0.0228811
0.0246258
0.0247491
0.0228496
0.0234065
0.0238445
0.0249183
0.0250857
0.0234668
0.0260901
0.0250841
0.0248289
0.0250977
0.0262805
0.0206227
0.0275475
0.0234762
0.0256455
0.0249125
0.0245528
0.0243914
0.02523
0.0246051
0.0247746
0.0230282
0.0241189
0.0232092
0.027651
0.0238952
0.0248428
0.0254249
0.025195
0.0232655
0.115996
0.112741
0.116408
0.115087
0.116018
0.113772
0.114607
0.115687
0.115589
0.115507
0.114721
0.113951
0.115361
0.115929
0.116684
0.114036
0.115214
0.114714
0.115065
0.115178
0.115218
0.111699
0.114625
0.117519
0.115823
0.115581
0.115038
0.113113
0.11442
0.115099
0.115086
0.114238
0.115492
0.114361
0.115142
0.115185
0.115315
0.116402
0.113749
0.115613
0.116107
0.114254
0.113265
0.1154
0.113396
0.115817
0.113733
0.112621
0.112829
0.115022
0.113154
0.115732
0.114187
0.11268
0.115197
0.115483
0.114846
0.115635
0.116527
0.116101
0.115335
0.115812
0.113562
0.113345
0.115627
0.115373
0.114401
0.115314
0.115883
0.11289
0.115322
0.112575
0.114018
0.115566
0.115513
0.114762
0.115319
0.116707
0.115663
0.11587
0.114819
0.116499
0.11661
0.114253
0.113574
0.109958
0.116172
0.114506
0.115566
0.113269
0.114366
0.11573
0.116687
0.115568
0.112054
0.115634
0.115693
0.110112
0.113811
0.114892
0.114742
0.116564
0.115592
0.11441
0.115046
0.115908
0.115838
0.115227
0.11329
0.114591
0.117819
0.115592
0.111942
0.116618
0.113564
0.110118
0.115139
0.114919
0.117992
0.115376
0.116928
0.114377
0.116154
0.115209
0.115101
0.110933
0.11421
0.115664
0.117104
0.115571
0.114437
0.114805
0.114145
0.116412
0.115337
0.114381
0.11334
0.118506
0.114636
0.116714
0.11391
0.113919
0.116147
0.116199
0.11759
0.119642
0.115191
0.116705
0.118315
0.115048
0.11567
0.115318
0.118028
0.115929
0.115053
0.113291
0.113095
0.11634
0.115608
0.114048
0.114487
0.112548
0.116315
0.115944
0.116415
0.113903
0.114315
0.118204
0.116385
0.114704
0.115259
0.113228
0.117198
0.115192
0.114417
0.113998
0.117744
0.114421
0.114576
0.112133
0.114915
0.116626
0.115099
0.112198
0.116723
0.113062
0.115601
0.115735
0.114932
0.115136
0.115499
0.115263
0.116137
0.11492
0.114642
0.116709
0.117491
0.115604
0.116298
0.114901
0.117106
0.115816
0.114781
0.110315
0.115716
0.116744
0.114746
0.115743
0.114456
0.114001
0.115882
0.115288
0.11503
0.115624
0.116475
0.114594
0.115752
0.114266
0.113345
0.114471
0.114872
0.11619
0.114193
0.11577
0.115445
0.114513
0.115161
0.115202
0.113192
0.114818
0.113308
0.116753
0.115722
0.115301
0.118126
0.115944
0.115489
0.114943
0.115914
0.115323
0.115255
0.112546
0.116274
0.114974
0.115572
0.114042
0.113041
0.115173
0.114735
0.113411
0.114462
0.114786
0.11456
0.116509
0.114265
0.11897
0.115105
0.114287
0.117324
0.115324
0.118213
0.116564
0.113768
0.113949
0.11512
0.11563
0.114784
0.114214
0.114282
0.115576
0.116928
0.115653
0.11494
0.115515
0.114784
0.114193
0.117002
0.113769
0.113886
0.115291
0.115831
0.116846
0.116497
0.11443
0.114649
0.115528
0.114301
0.113978
0.11027
0.115988
0.115018
0.115099
0.115993
0.115967
0.117353
0.116406
0.113427
0.114121
0.115561
0.115855
0.112919
0.114619
0.111919
0.114391
0.112168
0.116327
0.117171
0.115668
0.115274
0.115499
0.116126
0.115088
0.114285
0.113813
0.115149
0.114561
0.115131
0.114616
0.113415
0.115799
0.115108
0.114501
0.114287
0.116799
0.110878
0.113849
0.11328
0.114665
0.114213
%\end{filecontents}
}\ernnWOlatencytable

\pgfplotstableread{
%\begin{filecontents}{test.dat}
predicted_latency
0.0630648
0.0438999
0.0363747
0.0349058
0.0286275
0.0262687
0.0247392
0.0229174
0.0216075
0.0236799
0.0222216
0.0226903
0.0233772
0.0278211
0.0217702
0.0264077
0.0279107
0.0248576
0.0248659
0.0297401
0.0234571
0.0188376
0.0206174
0.019792
0.0225184
0.0249504
0.0225036
0.025097
0.0246945
0.0247127
0.0190101
0.032307
0.022815
0.023375
0.0283624
0.0256739
0.0226034
0.0229692
0.0239618
0.0251226
0.0208947
0.0217485
0.0229407
0.022742
0.0272204
0.0245109
0.0221543
0.0261866
0.024964
0.0242762
0.0246296
0.0204213
0.0292394
0.0244598
0.0270478
0.0249905
0.0275451
0.0253581
0.0236956
0.0248967
0.021944
0.0208338
0.0248015
0.0235072
0.0248239
0.0243297
0.0221806
0.0224673
0.0195255
0.0230746
0.0243258
0.0268398
0.0225959
0.0250913
0.0249669
0.023665
0.0253855
0.0250506
0.0244667
0.0271216
0.026708
0.0229968
0.0242931
0.0265418
0.0217063
0.0259929
0.021941
0.0224005
0.0241098
0.0265618
0.0227665
0.0188504
0.0242583
0.0235817
0.0269974
0.0254287
0.0210107
0.0248498
0.0224303
0.0255904
0.0228174
0.0246668
0.0242862
0.0243839
0.0258335
0.0227206
0.0244418
0.0287422
0.0252871
0.0200418
0.022411
0.0235994
0.0264955
0.0203879
0.0233288
0.0244387
0.0239904
0.0225076
0.0203112
0.0229747
0.0258966
0.0276982
0.0327668
0.0217579
0.0261538
0.0243097
0.0253041
0.0238017
0.0309403
0.0243269
0.0232058
0.0234378
0.0289843
0.0270708
0.0265069
0.0256001
0.0244015
0.0228724
0.0265073
0.0235239
0.0252404
0.0242964
0.0216244
0.0267457
0.0213051
0.0205366
0.0242583
0.028252
0.0219704
0.0293447
0.0234759
0.0232931
0.0345322
0.0227036
0.0218991
0.0270087
0.0257433
0.0247021
0.0250626
0.0278549
0.0276111
0.022854
0.0221756
0.0247849
0.0173401
0.0212943
0.0209051
0.0235938
0.0264975
0.0248102
0.0285579
0.0203765
0.0189741
0.0305506
0.0227978
0.0235261
0.0179786
0.0222751
0.0258312
0.0343145
0.0221145
0.0182507
0.0246445
0.0238306
0.0228033
0.0212953
0.0260815
0.0231675
0.0239211
0.0241154
0.0224222
0.0182446
0.0253768
0.0279279
0.0264806
0.0251826
0.0263515
0.0261523
0.0276248
0.0259965
0.023338
0.0236886
0.0239452
0.0289358
0.026243
0.0286943
0.0218994
0.0254352
0.0255477
0.0238641
0.027871
0.0246971
0.0227386
0.0271017
0.0242278
0.0248356
0.0205917
0.0236552
0.0216061
0.0234501
0.0204096
0.0225449
0.0250018
0.0199446
0.0267904
0.0208789
0.0190366
0.020691
0.0232329
0.0234896
0.0258934
0.0190887
0.0233251
0.0195293
0.0197513
0.0202122
0.02455
0.0247927
0.0241854
0.0249228
0.0251113
0.0296423
0.021352
0.0274004
0.0239285
0.0293639
0.0295604
0.0246516
0.0251306
0.0276571
0.0262391
0.0263095
0.0228261
0.0260438
0.024707
0.0232364
0.0247652
0.0239746
0.0246593
0.0212461
0.0253618
0.0258064
0.0220009
0.0218332
0.0237138
0.0257894
0.0278279
0.023891
0.0236307
0.0240235
0.0250293
0.0132213
0.0231614
0.02386
0.0273774
0.0212338
0.0217006
0.027264
0.0237672
0.0276555
0.0244079
0.0263957
0.0247088
0.0261381
0.0245692
0.0256461
0.0268617
0.0203299
0.0216158
0.0203012
0.0211604
0.026335
0.0235379
0.025888
0.0249867
0.0227292
0.0234041
0.0229717
0.024043
0.0257936
0.0225976
0.0253205
0.0264672
0.025255
0.0243407
0.0266256
0.0257986
0.0290539
0.0247423
0.0234702
0.0223999
0.0256054
0.0232278
0.0250342
0.0247337
0.0231988
0.0260523
0.0225796
0.0285035
0.0250418
0.0242621
0.0232039
0.0259054
0.0230828
0.0245418
0.0279707
0.0268341
0.0228624
0.0214807
0.029695
0.0240698
0.0256888
0.0253452
0.021637
0.0241116
0.0201583
0.0231795
0.0297788
0.024474
0.0250938
0.0357489
0.0194306
0.0227742
0.0239262
0.0233802
0.0266281
0.0219335
0.0206788
0.0257946
0.0262374
0.0234345
0.0228516
0.0217654
0.0323664
0.0227116
0.0221602
0.022845
0.026853
0.0232244
0.0245414
0.0243989
0.0267118
0.0249666
0.0280078
0.0226692
0.0265529
0.0231499
0.0337456
0.0256911
0.0253478
0.0250214
0.0255247
0.0222175
0.0243404
0.0238251
0.0293169
0.0219043
0.0261832
0.0246671
0.0235526
0.020335
0.0247981
0.0305708
0.0280091
0.0248666
0.0243689
0.0246643
0.0223214
0.02206
0.0214171
0.0266308
0.0200205
0.0224392
0.0261402
0.0239765
0.0240262
0.0229439
0.0259342
0.0206374
0.0216922
0.0239309
0.0298588
0.0217628
0.0227448
0.0240888
0.0272929
0.0260297
0.0246162
0.0233787
0.0258427
0.0263216
0.0261938
0.0257094
0.0233875
0.0250086
0.0273048
0.0227484
0.0241005
0.0209059
0.0258041
0.0360881
0.0247565
0.024691
0.0227404
0.0259613
0.0241988
0.026055
0.0252099
0.0200768
0.0269367
0.0262821
0.0209984
0.0244403
0.0238662
0.0226101
0.0219759
0.0249467
0.0268973
0.0266944
0.0229069
0.0260412
0.0274866
0.02573
0.024385
0.02349
0.0242389
0.0213093
0.0272934
0.0223397
0.0248249
0.0259274
0.0201102
0.0190945
0.0237656
0.0226131
0.0253309
0.0226864
0.0237206
0.0273896
0.0271094
0.0227043
0.0253465
0.0280937
0.0294548
0.0221627
0.0266557
0.0298801
0.0229508
0.0261012
0.024979
0.0239298
0.0255825
0.0311132
0.0253594
0.0218025
0.0265539
0.0233024
0.0182766
0.0307944
0.0203021
0.0245358
0.0241257
0.0224507
0.0246337
0.0139382
0.0227537
0.0245819
0.0227351
0.0248843
0.0232001
0.0239056
0.024441
0.0281
0.0240503
0.0224842
0.0204687
0.0217379
0.0238093
0.0234106
0.0229411
0.0241722
0.0258357
0.0203642
0.0242918
0.0270932
0.0288863
0.0213182
0.0178892
0.0235396
0.0247038
0.0239687
0.0268828
0.0236383
0.0275425
0.0304773
0.0230555
0.0212893
0.0234621
0.0270358
0.0247409
%\end{filecontents}
